SicHash -- Small Irregular Cuckoo Tables for Perfect Hashing

A Perfect Hash Function (PHF) is a hash function that has no collisions on a given input set. PHFs can be used for space efficient storage of data in an array, or for determining a compact representative of each object in the set. In this paper, we present the PHF construction algorithm SicHash - Small Irregular Cuckoo Tables for Perfect Hashing. At its core, SicHash uses a known technique: It places objects in a cuckoo hash table and then stores the final hash function choice of each object in a retrieval data structure. We combine the idea with irregular cuckoo hashing, where each object has a different number of hash functions. Additionally, we use many small tables that we overload beyond their asymptotic maximum load factor. The most space efficient competitors often use brute force methods to determine the PHFs. SicHash provides a more direct construction algorithm that only rarely needs to recompute parts. Our implementation improves the state of the art in terms of space usage versus construction time for a wide range of configurations. At the same time, it provides very fast queries.

==> fig/heatmap.tex <==

\newlength{\squareWidth}\setlength{\squareWidth}{1.05\pgfplotmarksize}
\newlength{\squareHeight}\setlength{\squareHeight}{2.25\pgfplotmarksize}

\pgfdeclareplotmark{heatmapSquare}{%
  \pgfpathmoveto{\pgfqpoint{ \squareWidth}{ \squareHeight}}%
  \pgfpathlineto{\pgfqpoint{ \squareWidth}{-\squareHeight}}%
  \pgfpathlineto{\pgfqpoint{-\squareWidth}{-\squareHeight}}%
  \pgfpathlineto{\pgfqpoint{-\squareWidth}{ \squareHeight}}%
  \pgfpathclose%
  \pgfusepath{fill}
}

\begin{center}
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={Load factor},
            xlabel={Bits per object},
            only marks,
            height=3.2cm,
            width=7.8cm,
            y dir=reverse,
            ymajorgrids=false,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid,mark=heatmapSquare] coordinates { (3.3,0.8) (3.3,0.825) (3.3,0.85) (3.3,0.875) (3.3,0.9) (3.3,0.925) (3.3,0.95) (3.3,0.975) (3.3,1.0) (3.35,0.8) (3.35,0.825) (3.35,0.85) (3.35,0.875) (3.35,0.9) (3.35,0.925) (3.35,0.95) (3.35,0.975) (3.35,1.0) (3.4,0.8) (3.4,0.825) (3.4,0.85) (3.4,0.875) (3.4,0.9) (3.4,0.925) (3.4,0.95) (3.4,0.975) (3.4,1.0) (3.45,0.8) (3.45,0.825) (3.45,0.85) (3.45,0.875) (3.45,0.9) (3.45,0.925) (3.45,0.95) (3.45,0.975) (3.45,1.0) (3.5,0.8) (3.5,0.825) (3.5,0.85) (3.5,0.875) (3.5,0.9) (3.5,0.925) (3.5,0.95) (3.5,0.975) (3.5,1.0) (3.55,0.8) (3.55,0.825) (3.55,0.85) (3.55,0.875) (3.55,0.9) (3.55,0.925) (3.55,0.95) (3.55,0.975) (3.55,1.0) (3.6,0.8) (3.6,0.825) (3.6,0.85) (3.6,0.875) (3.6,0.9) (3.6,0.925) (3.6,0.95) (3.6,0.975) (3.6,1.0) (3.65,0.8) (3.65,0.825) (3.65,0.85) (3.65,0.875) (3.65,0.9) (3.65,0.925) (3.65,0.95) (3.65,0.975) (3.65,1.0) (3.7,0.8) (3.7,0.825) (3.7,0.85) (3.7,0.875) (3.7,0.9) (3.7,0.925) (3.7,0.95) (3.7,0.975) (3.7,1.0) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid,mark=heatmapSquare] coordinates { (1.45,0.8) (1.45,0.85) (1.5,0.8) (1.5,0.825) (1.5,0.85) (1.5,0.875) (1.55,0.8) (1.55,0.825) (1.55,0.85) (1.55,0.875) (1.6,0.8) (1.6,0.825) (1.6,0.85) (1.6,0.875) (1.65,0.8) (1.65,0.825) (1.65,0.85) (1.65,0.925) (1.7,0.8) (1.7,0.825) (1.7,0.85) (1.7,0.875) (1.7,0.9) (1.7,0.925) (1.75,0.8) (1.75,0.825) (1.75,0.85) (1.75,0.875) (1.75,0.925) (1.8,0.8) (1.8,0.825) (1.8,0.85) (1.8,0.875) (1.8,0.9) (1.8,0.925) (1.85,0.8) (1.85,0.825) (1.85,0.85) (1.85,0.875) (1.85,0.9) (1.85,0.925) (1.9,0.8) (1.9,0.825) (1.9,0.85) (1.9,0.875) (1.9,0.9) (1.9,0.925) (1.95,0.8) (1.95,0.825) (1.95,0.85) (1.95,0.875) (1.95,0.9) (1.95,0.925) (2.0,0.8) (2.0,0.825) (2.0,0.85) (2.0,0.875) (2.0,0.9) (2.0,0.925) (2.05,0.8) (2.05,0.825) (2.05,0.85) (2.05,0.875) (2.05,0.9) (2.05,0.925) (2.1,0.8) (2.1,0.825) (2.1,0.85) (2.1,0.875) (2.1,0.9) (2.1,0.925) (2.15,0.8) (2.15,0.825) (2.15,0.85) (2.15,0.875) (2.15,0.9) (2.15,0.925) (2.2,0.8) (2.2,0.825) (2.2,0.85) (2.2,0.875) (2.2,0.9) (2.2,0.925) (2.25,0.8) (2.25,0.825) (2.25,0.85) (2.25,0.875) (2.25,0.9) (2.25,0.925) (2.3,0.8) (2.3,0.825) (2.3,0.85) (2.3,0.875) (2.3,0.9) (2.3,0.925) (2.35,0.8) (2.35,0.825) (2.35,0.85) (2.35,0.875) (2.35,0.9) (2.35,0.925) (2.4,0.8) (2.4,0.825) (2.4,0.85) (2.4,0.875) (2.4,0.9) (2.4,0.925) (2.45,0.8) (2.45,0.825) (2.45,0.85) (2.45,0.875) (2.45,0.9) (2.45,0.925) (2.45,0.95) (2.5,0.8) (2.5,0.825) (2.5,0.85) (2.5,0.875) (2.5,0.9) (2.5,0.925) (2.5,0.95) (2.55,0.8) (2.55,0.825) (2.55,0.85) (2.55,0.875) (2.55,0.9) (2.55,0.925) (2.55,0.95) (2.6,0.8) (2.6,0.825) (2.6,0.85) (2.6,0.875) (2.6,0.9) (2.6,0.925) (2.6,0.95) (2.65,0.8) (2.65,0.825) (2.65,0.85) (2.65,0.875) (2.65,0.9) (2.65,0.925) (2.65,0.95) (2.7,0.8) (2.7,0.825) (2.7,0.85) (2.7,0.875) (2.7,0.9) (2.7,0.925) (2.7,0.95) (2.75,0.8) (2.75,0.825) (2.75,0.85) (2.75,0.875) (2.75,0.9) (2.75,0.925) (2.75,0.95) (2.75,0.975) (2.8,0.8) (2.8,0.825) (2.8,0.85) (2.8,0.875) (2.8,0.9) (2.8,0.925) (2.8,0.95) (2.8,0.975) (2.8,1.0) (2.85,0.8) (2.85,0.825) (2.85,0.85) (2.85,0.875) (2.85,0.9) (2.9,0.8) (2.9,0.825) (2.9,0.85) (2.9,0.875) (2.9,0.9) (2.95,0.8) (2.95,0.825) (2.95,0.85) (2.95,0.875) (2.95,0.9) (3.0,0.8) (3.0,0.825) (3.0,0.85) (3.0,0.875) (3.0,0.9) (3.05,0.8) (3.05,0.825) (3.05,0.85) (3.05,0.875) (3.05,0.9) (3.1,0.8) (3.1,0.825) (3.1,0.85) (3.1,0.875) (3.1,0.9) (3.1,0.925) (3.1,0.95) (3.1,0.975) (3.1,1.0) (3.15,0.8) (3.15,0.825) (3.15,0.85) (3.15,0.875) (3.15,0.9) (3.15,0.925) (3.15,0.95) (3.15,0.975) (3.15,1.0) (3.2,0.8) (3.2,0.825) (3.2,0.85) (3.2,0.875) (3.2,0.9) (3.2,0.925) (3.2,0.95) (3.2,0.975) (3.2,1.0) (3.25,0.8) (3.25,0.825) (3.25,0.85) (3.25,0.875) (3.25,0.9) (3.25,0.925) (3.25,0.95) (3.25,0.975) (3.25,1.0) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid,mark=heatmapSquare] coordinates { (1.75,0.95) (1.75,0.975) (1.75,1.0) (1.8,0.95) (1.8,0.975) (1.8,1.0) (1.85,0.95) (1.85,0.975) (1.85,1.0) (1.9,0.95) (1.9,0.975) (1.9,1.0) (1.95,0.95) (1.95,0.975) (1.95,1.0) (2.0,0.95) (2.0,0.975) (2.0,1.0) (2.05,0.95) (2.05,0.975) (2.05,1.0) (2.1,0.95) (2.1,0.975) (2.1,1.0) (2.15,0.95) (2.15,0.975) (2.15,1.0) (2.2,0.95) (2.2,0.975) (2.2,1.0) (2.25,0.95) (2.25,0.975) (2.25,1.0) (2.3,0.95) (2.3,0.975) (2.3,1.0) (2.35,0.95) (2.35,0.975) (2.35,1.0) (2.4,0.95) (2.4,0.975) (2.4,1.0) (2.45,0.975) (2.45,1.0) (2.5,0.975) (2.5,1.0) (2.55,0.975) (2.55,1.0) (2.6,0.975) (2.6,1.0) (2.65,0.975) (2.65,1.0) (2.7,0.975) (2.7,1.0) (2.75,1.0) (2.85,0.925) (2.85,0.95) (2.85,0.975) (2.85,1.0) (2.9,0.925) (2.9,0.95) (2.9,0.975) (2.9,1.0) (2.95,0.925) (2.95,0.95) (2.95,0.975) (2.95,1.0) (3.0,0.925) (3.0,0.95) (3.0,0.975) (3.0,1.0) (3.05,0.925) (3.05,0.95) (3.05,0.975) (3.05,1.0) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=x,color=colorChd,solid,mark=heatmapSquare] coordinates { (1.45,0.825) (1.55,0.9) (1.6,0.9) (1.65,0.875) (1.65,0.9) (1.7,0.95) (1.75,0.9) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            xlabel={Bits per object},
            only marks,
            height=3.2cm,
            width=7.8cm,
            y dir=reverse,
            yticklabels={,,},
            ymajorgrids=false,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid,mark=heatmapSquare] coordinates { (3.5,0.8) (3.5,0.825) (3.5,0.85) (3.5,0.875) (3.5,0.9) (3.5,0.925) (3.5,0.95) (3.5,0.975) (3.5,1.0) (3.55,0.8) (3.55,0.825) (3.55,0.85) (3.55,0.875) (3.55,0.9) (3.55,0.925) (3.55,0.95) (3.55,0.975) (3.55,1.0) (3.6,0.8) (3.6,0.825) (3.6,0.85) (3.6,0.875) (3.6,0.9) (3.6,0.925) (3.6,0.95) (3.6,0.975) (3.6,1.0) (3.65,0.8) (3.65,0.825) (3.65,0.85) (3.65,0.875) (3.65,0.9) (3.65,0.925) (3.65,0.95) (3.65,0.975) (3.65,1.0) (3.7,0.8) (3.7,0.825) (3.7,0.85) (3.7,0.875) (3.7,0.9) (3.7,0.925) (3.7,0.95) (3.7,0.975) (3.7,1.0) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid,mark=heatmapSquare] coordinates { (1.45,0.85) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid,mark=heatmapSquare] coordinates { (1.75,0.975) (1.75,1.0) (1.8,0.975) (1.8,1.0) (1.85,1.0) (1.9,1.0) (1.95,1.0) (2.0,1.0) (2.05,1.0) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid,mark=heatmapSquare] coordinates { (1.45,0.8) (1.45,0.825) (1.5,0.8) (1.5,0.825) (1.5,0.85) (1.5,0.875) (1.55,0.8) (1.55,0.825) (1.55,0.85) (1.55,0.875) (1.55,0.9) (1.6,0.8) (1.6,0.825) (1.6,0.85) (1.6,0.875) (1.6,0.9) (1.6,0.925) (1.65,0.8) (1.65,0.825) (1.65,0.85) (1.65,0.875) (1.65,0.9) (1.65,0.925) (1.7,0.8) (1.7,0.825) (1.7,0.85) (1.7,0.875) (1.7,0.9) (1.7,0.925) (1.7,0.95) (1.75,0.8) (1.75,0.825) (1.75,0.85) (1.75,0.875) (1.75,0.9) (1.75,0.925) (1.75,0.95) (1.8,0.8) (1.8,0.825) (1.8,0.85) (1.8,0.875) (1.8,0.9) (1.8,0.925) (1.8,0.95) (1.85,0.8) (1.85,0.825) (1.85,0.85) (1.85,0.875) (1.85,0.9) (1.85,0.925) (1.85,0.95) (1.85,0.975) (1.9,0.8) (1.9,0.825) (1.9,0.85) (1.9,0.875) (1.9,0.9) (1.9,0.925) (1.9,0.95) (1.9,0.975) (1.95,0.8) (1.95,0.825) (1.95,0.85) (1.95,0.875) (1.95,0.9) (1.95,0.925) (1.95,0.95) (1.95,0.975) (2.0,0.8) (2.0,0.825) (2.0,0.85) (2.0,0.875) (2.0,0.9) (2.0,0.925) (2.0,0.95) (2.0,0.975) (2.05,0.8) (2.05,0.825) (2.05,0.85) (2.05,0.875) (2.05,0.9) (2.05,0.925) (2.05,0.95) (2.05,0.975) (2.1,0.8) (2.1,0.825) (2.1,0.85) (2.1,0.875) (2.1,0.9) (2.1,0.925) (2.1,0.95) (2.1,0.975) (2.1,1.0) (2.15,0.8) (2.15,0.825) (2.15,0.85) (2.15,0.875) (2.15,0.9) (2.15,0.925) (2.15,0.95) (2.15,0.975) (2.15,1.0) (2.2,0.8) (2.2,0.825) (2.2,0.85) (2.2,0.875) (2.2,0.9) (2.2,0.925) (2.2,0.95) (2.2,0.975) (2.2,1.0) (2.25,0.8) (2.25,0.825) (2.25,0.85) (2.25,0.875) (2.25,0.9) (2.25,0.925) (2.25,0.95) (2.25,0.975) (2.25,1.0) (2.3,0.8) (2.3,0.825) (2.3,0.85) (2.3,0.875) (2.3,0.9) (2.3,0.925) (2.3,0.95) (2.3,0.975) (2.3,1.0) (2.35,0.8) (2.35,0.825) (2.35,0.85) (2.35,0.875) (2.35,0.9) (2.35,0.925) (2.35,0.95) (2.35,0.975) (2.35,1.0) (2.4,0.8) (2.4,0.825) (2.4,0.85) (2.4,0.875) (2.4,0.9) (2.4,0.925) (2.4,0.95) (2.4,0.975) (2.4,1.0) (2.45,0.8) (2.45,0.825) (2.45,0.85) (2.45,0.875) (2.45,0.9) (2.45,0.925) (2.45,0.95) (2.45,0.975) (2.45,1.0) (2.5,0.8) (2.5,0.825) (2.5,0.85) (2.5,0.875) (2.5,0.9) (2.5,0.925) (2.5,0.95) (2.5,0.975) (2.5,1.0) (2.55,0.8) (2.55,0.825) (2.55,0.85) (2.55,0.875) (2.55,0.9) (2.55,0.925) (2.55,0.95) (2.55,0.975) (2.55,1.0) (2.6,0.8) (2.6,0.825) (2.6,0.85) (2.6,0.875) (2.6,0.9) (2.6,0.925) (2.6,0.95) (2.6,0.975) (2.6,1.0) (2.65,0.8) (2.65,0.825) (2.65,0.85) (2.65,0.875) (2.65,0.9) (2.65,0.925) (2.65,0.95) (2.65,0.975) (2.65,1.0) (2.7,0.8) (2.7,0.825) (2.7,0.85) (2.7,0.875) (2.7,0.9) (2.7,0.925) (2.7,0.95) (2.7,0.975) (2.7,1.0) (2.75,0.8) (2.75,0.825) (2.75,0.85) (2.75,0.875) (2.75,0.9) (2.75,0.925) (2.75,0.95) (2.75,0.975) (2.75,1.0) (2.8,0.8) (2.8,0.825) (2.8,0.85) (2.8,0.875) (2.8,0.9) (2.8,0.925) (2.8,0.95) (2.8,0.975) (2.8,1.0) (2.85,0.8) (2.85,0.825) (2.85,0.85) (2.85,0.875) (2.85,0.9) (2.85,0.925) (2.85,0.95) (2.85,0.975) (2.85,1.0) (2.9,0.8) (2.9,0.825) (2.9,0.85) (2.9,0.875) (2.9,0.9) (2.9,0.925) (2.9,0.95) (2.9,0.975) (2.9,1.0) (2.95,0.8) (2.95,0.825) (2.95,0.85) (2.95,0.875) (2.95,0.9) (2.95,0.925) (2.95,0.95) (2.95,0.975) (2.95,1.0) (3.0,0.8) (3.0,0.825) (3.0,0.85) (3.0,0.875) (3.0,0.9) (3.0,0.925) (3.0,0.95) (3.0,0.975) (3.0,1.0) (3.05,0.8) (3.05,0.825) (3.05,0.85) (3.05,0.875) (3.05,0.9) (3.05,0.925) (3.05,0.95) (3.05,0.975) (3.05,1.0) (3.1,0.8) (3.1,0.825) (3.1,0.85) (3.1,0.875) (3.1,0.9) (3.1,0.925) (3.1,0.95) (3.1,0.975) (3.1,1.0) (3.15,0.8) (3.15,0.825) (3.15,0.85) (3.15,0.875) (3.15,0.9) (3.15,0.925) (3.15,0.95) (3.15,0.975) (3.15,1.0) (3.2,0.8) (3.2,0.825) (3.2,0.85) (3.2,0.875) (3.2,0.9) (3.2,0.925) (3.2,0.95) (3.2,0.975) (3.2,1.0) (3.25,0.8) (3.25,0.825) (3.25,0.85) (3.25,0.875) (3.25,0.9) (3.25,0.925) (3.25,0.95) (3.25,0.975) (3.25,1.0) (3.3,0.8) (3.3,0.825) (3.3,0.85) (3.3,0.875) (3.3,0.9) (3.3,0.925) (3.3,0.95) (3.3,0.975) (3.3,1.0) (3.35,0.8) (3.35,0.825) (3.35,0.85) (3.35,0.875) (3.35,0.9) (3.35,0.925) (3.35,0.95) (3.35,0.975) (3.35,1.0) (3.4,0.8) (3.4,0.825) (3.4,0.85) (3.4,0.875) (3.4,0.9) (3.4,0.925) (3.4,0.95) (3.4,0.975) (3.4,1.0) (3.45,0.8) (3.45,0.825) (3.45,0.85) (3.45,0.875) (3.45,0.9) (3.45,0.925) (3.45,0.95) (3.45,0.975) (3.45,1.0) };
          \addlegendentry{SicHash};

          \legend{};
        \end{axis}
    \end{tikzpicture}


    \begin{tikzpicture}
        \begin{axis}[
            width=1cm,
            height=1cm,
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
            legend columns=5,
            legend pos=north west,
            only marks,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid,mark=square*] coordinates { (0,0) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=x,color=colorChd,solid,mark=square*] coordinates { (0,0) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=pentagon,color=colorPthash,solid,mark=square*] coordinates { (0,0) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid,mark=square*] coordinates { (0,0) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid,mark=square*] coordinates { (0,0) };
          \addlegendentry{SicHash};
        \end{axis}
    \end{tikzpicture}
\end{center}


==> fig/loadFactorBoxPlot.tex <==
\definecolor{separatorColor}{HTML}{BBBBBB}
\definecolor{color-0-100-0}{HTML}{000000}
\definecolor{color-50-0-50}{HTML}{4DAF4A}
\definecolor{color-33-34-33}{HTML}{984EA3}
\definecolor{color-10-80-10}{HTML}{A65628}

\begin{subfigure}[c]{0.75\textwidth}
    \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=y,
            xtick={0, 1, 2, 3, 1.5,
                   5, 6, 7, 8, 6.5,
                   10, 11, 12, 13, 11.5,
                   15, 16, 17, 18, 16.5},
            xticklabels={A,B,C,D,\\\\$M=500$,
                         A,B,C,D,\\\\$M=5\,000$,
                         A,B,C,D,\\\\$M=50\,000$,
                         A,B,C,D,\\\\$M=500\,000$},
            xticklabel style={align=center},
            xtick style={draw=none},
            yticklabel={\pgfmathprintnumber\tick\%},
            width=12cm,
            height=4cm,
            ymajorgrids=false,
            ymin=97,
            no marks,
        ]
        \addplot[no marks,separatorColor,dashed,thin] coordinates { ( 4,97.01) ( 4,100) };
        \addplot[no marks,separatorColor,dashed,thin] coordinates { ( 9,97.01) ( 9,100) };
        \addplot[no marks,separatorColor,dashed,thin] coordinates { (14,97.01) (14,100) };

        \addplot[color=color-0-100-0,dashed,thin] coordinates { (-0.8,97.677016) (18.8,97.677016) };
        \addplot[color=color-10-80-10,dashed,thin] coordinates { (-0.8,98.111705) (18.8,98.111705) };
        \addplot[color=color-33-34-33,dashed,thin] coordinates { (-0.8,98.8525565) (18.8,98.8525565) };
        \addplot[color=color-50-0-50,dashed,thin] coordinates { (-0.8,99.21047014) (18.8,99.21047014) };

        \addplot[boxplot,color=color-0-100-0,boxplot/draw position=0,fill=white] coordinates { (0,95.0) (0,95.2) (0,95.2) (0,95.2) (0,95.4) (0,95.4) (0,95.6) (0,95.6) (0,95.8) (0,95.8) (0,95.8) (0,95.8) (0,95.8) (0,95.8) (0,95.8) (0,95.8) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.6) (0,99.6) (0,99.6) };
        \addlegendentry{M=500,ps=0/100/0};
        \addplot[boxplot,color=color-10-80-10,boxplot/draw position=1,fill=white] coordinates { (0,95.6) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.0) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.4) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.8) (0,99.8) (0,99.8) };
        \addlegendentry{M=500,ps=10/80/10};
        \addplot[boxplot,color=color-33-34-33,boxplot/draw position=2,fill=white] coordinates { (0,59.6) (0,94.4) (0,96.6) (0,96.8) (0,97.0) (0,97.0) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) };
        \addlegendentry{M=500,ps=33/34/33};
        \addplot[boxplot,color=color-50-0-50,boxplot/draw position=3,fill=white] coordinates { (0,58.4) (0,66.0) (0,69.0) (0,70.0) (0,70.0) (0,71.0) (0,73.8) (0,74.0) (0,74.2) (0,74.8) (0,76.6) (0,76.6) (0,77.4) (0,77.6) (0,77.8) (0,78.2) (0,78.6) (0,78.8) (0,79.2) (0,79.4) (0,79.4) (0,79.6) (0,80.2) (0,80.4) (0,80.6) (0,80.6) (0,80.8) (0,80.8) (0,81.2) (0,81.6) (0,81.8) (0,82.8) (0,83.8) (0,84.0) (0,84.2) (0,84.6) (0,84.8) (0,85.0) (0,85.2) (0,85.4) (0,85.4) (0,85.6) (0,85.6) (0,85.6) (0,85.8) (0,85.8) (0,85.8) (0,85.8) (0,86.2) (0,86.4) (0,86.4) (0,86.4) (0,86.6) (0,86.6) (0,86.6) (0,86.6) (0,87.0) (0,87.0) (0,87.0) (0,87.0) (0,87.2) (0,87.2) (0,87.2) (0,87.4) (0,87.4) (0,87.4) (0,87.6) (0,87.6) (0,88.0) (0,88.2) (0,88.2) (0,88.2) (0,88.4) (0,88.4) (0,88.6) (0,88.8) (0,88.8) (0,88.8) (0,88.8) (0,88.8) (0,89.0) (0,89.0) (0,89.0) (0,89.0) (0,89.0) (0,89.0) (0,89.2) (0,89.4) (0,89.4) (0,89.4) (0,89.4) (0,89.6) (0,89.6) (0,89.6) (0,89.8) (0,89.8) (0,89.8) (0,89.8) (0,89.8) (0,90.0) (0,90.0) (0,90.0) (0,90.2) (0,90.2) (0,90.4) (0,90.4) (0,90.4) (0,90.6) (0,91.0) (0,91.2) (0,91.4) (0,91.4) (0,91.4) (0,91.6) (0,91.6) (0,91.6) (0,91.6) (0,91.6) (0,91.8) (0,91.8) (0,91.8) (0,91.8) (0,91.8) (0,92.0) (0,92.2) (0,92.2) (0,92.2) (0,92.4) (0,92.4) (0,92.4) (0,92.4) (0,92.6) (0,92.6) (0,92.8) (0,92.8) (0,92.8) (0,92.8) (0,93.0) (0,93.0) (0,93.0) (0,93.2) (0,93.2) (0,93.2) (0,93.4) (0,93.6) (0,93.6) (0,93.8) (0,93.8) (0,94.0) (0,94.2) (0,94.2) (0,94.2) (0,94.2) (0,94.2) (0,94.4) (0,94.6) (0,94.8) (0,94.8) (0,94.8) (0,94.8) (0,94.8) (0,94.8) (0,94.8) (0,94.8) (0,94.8) (0,95.0) (0,95.0) (0,95.0) (0,95.0) (0,95.0) (0,95.2) (0,95.2) (0,95.2) (0,95.4) (0,95.4) (0,95.4) (0,95.4) (0,95.4) (0,95.4) (0,95.6) (0,95.6) (0,95.6) (0,95.6) (0,95.6) (0,95.6) (0,95.6) (0,95.6) (0,95.8) (0,96.0) (0,96.0) (0,96.0) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.2) (0,96.4) (0,96.4) (0,96.4) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.6) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,96.8) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.0) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.6) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) (0,99.8) };
        \addlegendentry{M=500,ps=50/0/50};
        \addplot[boxplot,color=color-0-100-0,boxplot/draw position=5,fill=white] coordinates { (0,96.84) (0,96.9) (0,96.94) (0,96.96) (0,96.98) (0,97.02) (0,97.04) (0,97.04) (0,97.06) (0,97.08) (0,97.1) (0,97.1) (0,97.1) (0,97.12) (0,97.12) (0,97.12) (0,97.12) (0,97.14) (0,97.14) (0,97.16) (0,97.16) (0,97.18) (0,97.18) (0,97.18) (0,97.18) (0,97.18) (0,97.18) (0,97.18) (0,97.18) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.2) (0,97.22) (0,97.22) (0,97.22) (0,97.22) (0,97.22) (0,97.22) (0,97.22) (0,97.22) (0,97.24) (0,97.24) (0,97.24) (0,97.24) (0,97.24) (0,97.24) (0,97.24) (0,97.24) (0,97.24) (0,97.24) (0,97.24) (0,97.24) (0,97.26) (0,97.26) (0,97.26) (0,97.26) (0,97.26) (0,97.26) (0,97.26) (0,97.26) (0,97.26) (0,97.26) (0,97.26) (0,97.26) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.28) (0,97.3) (0,97.3) (0,97.3) (0,97.3) (0,97.3) (0,97.3) (0,97.3) (0,97.3) (0,97.3) (0,97.3) (0,97.3) (0,97.3) (0,97.3) (0,97.3) (0,97.3) (0,97.32) (0,97.32) (0,97.32) (0,97.32) (0,97.32) (0,97.32) (0,97.32) (0,97.32) (0,97.32) (0,97.32) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.34) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.36) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.38) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.4) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.42) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.44) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.46) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.48) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.5) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.24) (0,98.24) (0,98.28) (0,98.3) (0,98.34) (0,98.4) (0,98.44) (0,98.46) };
        \addlegendentry{M=5000,ps=0/100/0};
        \addplot[boxplot,color=color-10-80-10,boxplot/draw position=6,fill=white] coordinates { (0,97.3) (0,97.36) (0,97.42) (0,97.44) (0,97.44) (0,97.44) (0,97.46) (0,97.48) (0,97.5) (0,97.52) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.56) (0,97.56) (0,97.58) (0,97.6) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.86) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.88) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.9) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.92) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.94) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.26) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.28) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.3) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.32) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.34) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.38) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.62) (0,98.64) (0,98.64) (0,98.66) (0,98.66) (0,98.68) (0,98.68) (0,98.7) (0,98.72) (0,98.74) (0,98.76) };
        \addlegendentry{M=5000,ps=10/80/10};
        \addplot[boxplot,color=color-33-34-33,boxplot/draw position=7,fill=white] coordinates { (0,98.28) (0,98.32) (0,98.32) (0,98.36) (0,98.36) (0,98.36) (0,98.36) (0,98.38) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.4) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.42) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.44) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.46) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.48) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.5) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.52) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.54) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.56) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.58) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.6) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.62) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.64) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.66) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.68) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.7) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.26) (0,99.26) (0,99.26) (0,99.28) (0,99.32) (0,99.36) (0,99.36) (0,99.38) };
        \addlegendentry{M=5000,ps=33/34/33};
        \addplot[boxplot,color=color-50-0-50,boxplot/draw position=8,fill=white] coordinates { (0,72.78) (0,74.36) (0,75.18) (0,77.62) (0,78.5) (0,78.74) (0,78.78) (0,78.88) (0,80.06) (0,82.14) (0,82.8) (0,83.98) (0,84.28) (0,84.48) (0,85.66) (0,86.16) (0,86.42) (0,86.98) (0,87.06) (0,87.18) (0,87.24) (0,87.52) (0,88.04) (0,88.1) (0,88.12) (0,88.16) (0,88.3) (0,88.38) (0,88.4) (0,88.5) (0,88.72) (0,88.74) (0,88.86) (0,88.88) (0,88.94) (0,89.12) (0,89.12) (0,89.42) (0,89.58) (0,89.6) (0,89.68) (0,89.76) (0,89.84) (0,89.86) (0,89.9) (0,89.98) (0,90.22) (0,90.26) (0,90.26) (0,90.32) (0,90.38) (0,90.46) (0,90.6) (0,90.64) (0,90.7) (0,90.82) (0,90.96) (0,91.3) (0,91.34) (0,91.64) (0,91.66) (0,91.74) (0,91.76) (0,91.8) (0,91.86) (0,91.88) (0,92.0) (0,92.0) (0,92.04) (0,92.06) (0,92.18) (0,92.2) (0,92.22) (0,92.28) (0,92.32) (0,92.32) (0,92.42) (0,92.44) (0,92.48) (0,92.7) (0,92.76) (0,92.76) (0,92.94) (0,93.06) (0,93.16) (0,93.24) (0,93.34) (0,93.5) (0,93.66) (0,93.7) (0,93.76) (0,93.78) (0,93.92) (0,93.92) (0,93.94) (0,93.96) (0,93.98) (0,94.02) (0,94.36) (0,94.38) (0,94.42) (0,94.46) (0,94.48) (0,94.54) (0,94.54) (0,94.56) (0,94.56) (0,94.58) (0,94.66) (0,94.76) (0,94.8) (0,94.84) (0,94.92) (0,94.96) (0,94.98) (0,95.04) (0,95.16) (0,95.18) (0,95.22) (0,95.22) (0,95.24) (0,95.24) (0,95.28) (0,95.32) (0,95.4) (0,95.44) (0,95.46) (0,95.5) (0,95.52) (0,95.52) (0,95.6) (0,95.6) (0,95.64) (0,95.64) (0,95.64) (0,95.66) (0,95.66) (0,95.72) (0,95.74) (0,95.74) (0,95.76) (0,95.78) (0,95.78) (0,95.8) (0,95.8) (0,95.82) (0,95.86) (0,95.86) (0,95.88) (0,95.9) (0,95.9) (0,95.94) (0,95.96) (0,95.98) (0,96.04) (0,96.1) (0,96.1) (0,96.28) (0,96.32) (0,96.42) (0,96.44) (0,96.46) (0,96.52) (0,96.52) (0,96.56) (0,96.58) (0,96.6) (0,96.66) (0,96.68) (0,96.72) (0,96.72) (0,96.76) (0,96.76) (0,96.8) (0,96.8) (0,96.84) (0,96.86) (0,96.88) (0,96.9) (0,96.92) (0,96.94) (0,96.94) (0,96.96) (0,96.96) (0,96.96) (0,96.98) (0,97.0) (0,97.04) (0,97.06) (0,97.06) (0,97.08) (0,97.16) (0,97.22) (0,97.22) (0,97.26) (0,97.28) (0,97.3) (0,97.3) (0,97.3) (0,97.32) (0,97.34) (0,97.34) (0,97.38) (0,97.42) (0,97.48) (0,97.5) (0,97.54) (0,97.56) (0,97.56) (0,97.58) (0,97.58) (0,97.6) (0,97.6) (0,97.6) (0,97.64) (0,97.68) (0,97.68) (0,97.72) (0,97.74) (0,97.74) (0,97.84) (0,97.84) (0,97.86) (0,97.9) (0,97.9) (0,97.92) (0,97.94) (0,97.96) (0,97.98) (0,97.98) (0,98.02) (0,98.04) (0,98.08) (0,98.1) (0,98.12) (0,98.14) (0,98.14) (0,98.14) (0,98.16) (0,98.24) (0,98.26) (0,98.26) (0,98.28) (0,98.28) (0,98.3) (0,98.3) (0,98.32) (0,98.36) (0,98.36) (0,98.38) (0,98.44) (0,98.46) (0,98.46) (0,98.48) (0,98.5) (0,98.5) (0,98.52) (0,98.56) (0,98.58) (0,98.6) (0,98.64) (0,98.66) (0,98.7) (0,98.74) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.8) (0,98.82) (0,98.82) (0,98.84) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,98.98) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.0) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.02) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.04) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.06) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.08) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.32) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.34) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.36) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.38) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.4) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.42) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.44) (0,99.46) (0,99.46) (0,99.46) (0,99.46) (0,99.46) (0,99.46) (0,99.46) (0,99.46) (0,99.46) (0,99.46) (0,99.46) (0,99.46) (0,99.48) (0,99.48) (0,99.48) (0,99.48) (0,99.48) (0,99.48) (0,99.48) (0,99.48) (0,99.5) (0,99.5) (0,99.5) (0,99.5) (0,99.5) (0,99.5) (0,99.5) (0,99.5) (0,99.52) (0,99.52) (0,99.52) (0,99.52) (0,99.52) (0,99.54) (0,99.54) (0,99.54) (0,99.54) (0,99.54) (0,99.56) (0,99.56) (0,99.6) (0,99.62) (0,99.64) };
        \addlegendentry{M=5000,ps=50/0/50};
        \addplot[boxplot,color=color-0-100-0,boxplot/draw position=10,fill=white] coordinates { (0,97.47) (0,97.47) (0,97.49) (0,97.5) (0,97.51) (0,97.51) (0,97.51) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.52) (0,97.53) (0,97.53) (0,97.53) (0,97.53) (0,97.53) (0,97.53) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.54) (0,97.55) (0,97.55) (0,97.55) (0,97.55) (0,97.55) (0,97.55) (0,97.55) (0,97.55) (0,97.55) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.56) (0,97.57) (0,97.57) (0,97.57) (0,97.57) (0,97.57) (0,97.57) (0,97.57) (0,97.57) (0,97.57) (0,97.57) (0,97.57) (0,97.57) (0,97.57) (0,97.57) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.58) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.59) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.6) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.61) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.74) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.75) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.76) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.77) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.78) (0,97.79) (0,97.79) (0,97.79) (0,97.79) (0,97.79) (0,97.79) (0,97.79) (0,97.79) (0,97.79) (0,97.79) (0,97.79) (0,97.79) (0,97.79) (0,97.79) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.8) (0,97.81) (0,97.81) (0,97.81) (0,97.81) (0,97.81) (0,97.81) (0,97.81) (0,97.81) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.82) (0,97.83) (0,97.84) (0,97.84) (0,97.84) (0,97.84) (0,97.85) (0,97.85) (0,97.85) (0,97.86) (0,97.86) (0,97.86) (0,97.87) (0,97.88) };
        \addlegendentry{M=50000,ps=0/100/0};
        \addplot[boxplot,color=color-10-80-10,boxplot/draw position=11,fill=white] coordinates { (0,97.92) (0,97.93) (0,97.93) (0,97.93) (0,97.94) (0,97.94) (0,97.94) (0,97.95) (0,97.95) (0,97.95) (0,97.95) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.96) (0,97.97) (0,97.97) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.98) (0,97.99) (0,97.99) (0,97.99) (0,97.99) (0,97.99) (0,97.99) (0,97.99) (0,97.99) (0,97.99) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.0) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.01) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.02) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.03) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.04) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.17) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.18) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.19) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.2) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.21) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.22) (0,98.23) (0,98.23) (0,98.23) (0,98.23) (0,98.23) (0,98.23) (0,98.23) (0,98.23) (0,98.23) (0,98.23) (0,98.23) (0,98.23) (0,98.23) (0,98.23) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.24) (0,98.25) (0,98.25) (0,98.25) (0,98.25) (0,98.25) (0,98.25) (0,98.26) (0,98.26) (0,98.26) (0,98.27) (0,98.27) (0,98.27) (0,98.27) (0,98.27) (0,98.28) (0,98.28) (0,98.28) (0,98.29) (0,98.29) (0,98.3) (0,98.31) (0,98.31) };
        \addlegendentry{M=50000,ps=10/80/10};
        \addplot[boxplot,color=color-33-34-33,boxplot/draw position=12,fill=white] coordinates { (0,98.69) (0,98.71) (0,98.71) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.72) (0,98.73) (0,98.73) (0,98.73) (0,98.73) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.74) (0,98.75) (0,98.75) (0,98.75) (0,98.75) (0,98.75) (0,98.75) (0,98.75) (0,98.75) (0,98.75) (0,98.75) (0,98.75) (0,98.75) (0,98.75) (0,98.75) (0,98.75) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.76) (0,98.77) (0,98.77) (0,98.77) (0,98.77) (0,98.77) (0,98.77) (0,98.77) (0,98.77) (0,98.77) (0,98.77) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.78) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.79) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.8) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.9) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.91) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.92) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.93) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.94) (0,98.95) (0,98.95) (0,98.95) (0,98.95) (0,98.95) (0,98.95) (0,98.95) (0,98.95) (0,98.95) (0,98.95) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.96) (0,98.97) (0,98.97) (0,98.97) (0,98.97) (0,98.98) (0,98.99) (0,98.99) (0,99.0) };
        \addlegendentry{M=50000,ps=33/34/33};
        \addplot[boxplot,color=color-50-0-50,boxplot/draw position=13,fill=white] coordinates { (0,90.28) (0,91.3) (0,91.52) (0,91.88) (0,92.36) (0,93.33) (0,93.42) (0,93.59) (0,93.94) (0,94.07) (0,94.35) (0,94.36) (0,94.55) (0,95.0) (0,95.2) (0,95.22) (0,95.28) (0,95.47) (0,95.51) (0,95.76) (0,95.83) (0,95.88) (0,95.91) (0,95.93) (0,95.93) (0,96.04) (0,96.19) (0,96.2) (0,96.31) (0,96.34) (0,96.55) (0,96.73) (0,96.78) (0,97.04) (0,97.05) (0,97.06) (0,97.08) (0,97.11) (0,97.21) (0,97.22) (0,97.23) (0,97.26) (0,97.27) (0,97.29) (0,97.32) (0,97.34) (0,97.38) (0,97.43) (0,97.45) (0,97.52) (0,97.56) (0,97.58) (0,97.79) (0,97.8) (0,97.89) (0,97.9) (0,97.99) (0,97.99) (0,97.99) (0,98.0) (0,98.1) (0,98.13) (0,98.15) (0,98.16) (0,98.28) (0,98.29) (0,98.3) (0,98.32) (0,98.33) (0,98.35) (0,98.36) (0,98.38) (0,98.43) (0,98.47) (0,98.5) (0,98.5) (0,98.51) (0,98.52) (0,98.62) (0,98.65) (0,98.66) (0,98.67) (0,98.69) (0,98.73) (0,98.76) (0,98.77) (0,98.8) (0,98.86) (0,98.86) (0,98.87) (0,98.88) (0,98.9) (0,98.91) (0,98.97) (0,99.01) (0,99.01) (0,99.02) (0,99.05) (0,99.06) (0,99.08) (0,99.1) (0,99.1) (0,99.1) (0,99.1) (0,99.11) (0,99.11) (0,99.11) (0,99.11) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.12) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.13) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.14) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.15) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.16) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.17) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.25) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.26) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.27) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.28) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.29) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.3) (0,99.31) (0,99.31) (0,99.31) (0,99.31) (0,99.31) (0,99.33) };
        \addlegendentry{M=50000,ps=50/0/50};
        \addplot[boxplot,color=color-0-100-0,boxplot/draw position=15,fill=white] coordinates { (0,97.6) (0,97.61) (0,97.61) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.62) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.63) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.64) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.65) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.66) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.67) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.68) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.69) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.7) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.71) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.72) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.73) (0,97.74) (0,97.74) (0,97.74) (0,97.75) };
        \addlegendentry{M=500000,ps=0/100/0};
        \addplot[boxplot,color=color-10-80-10,boxplot/draw position=16,fill=white] coordinates { (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.05) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.06) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.07) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.08) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.09) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.1) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.11) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.12) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.13) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.14) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.15) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.16) (0,98.17) (0,98.17) (0,98.18) (0,98.19) };
        \addlegendentry{M=500000,ps=10/80/10};
        \addplot[boxplot,color=color-33-34-33,boxplot/draw position=17,fill=white] coordinates { (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.81) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.82) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.83) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.84) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.85) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.86) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.87) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.88) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.89) (0,98.9) };
        \addlegendentry{M=500000,ps=33/34/33};
        \addplot[boxplot,color=color-50-0-50,boxplot/draw position=18,fill=white] coordinates { (0,88.07) (0,92.68) (0,92.75) (0,93.39) (0,94.6) (0,94.67) (0,95.09) (0,95.13) (0,96.01) (0,96.46) (0,96.89) (0,96.95) (0,96.97) (0,97.07) (0,97.1) (0,97.2) (0,97.42) (0,97.52) (0,97.62) (0,97.73) (0,97.74) (0,97.81) (0,97.83) (0,97.89) (0,97.9) (0,98.16) (0,98.18) (0,98.19) (0,98.32) (0,98.32) (0,98.33) (0,98.37) (0,98.4) (0,98.42) (0,98.54) (0,98.58) (0,98.61) (0,98.68) (0,98.68) (0,98.68) (0,98.72) (0,98.73) (0,98.73) (0,98.74) (0,98.77) (0,98.79) (0,98.82) (0,98.82) (0,98.86) (0,98.86) (0,98.9) (0,98.92) (0,98.92) (0,98.92) (0,98.96) (0,98.97) (0,98.99) (0,99.02) (0,99.03) (0,99.03) (0,99.05) (0,99.05) (0,99.06) (0,99.06) (0,99.09) (0,99.11) (0,99.14) (0,99.14) (0,99.17) (0,99.17) (0,99.17) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.18) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.19) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.2) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.21) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.22) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.23) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.24) (0,99.25) (0,99.25) };
        \addlegendentry{M=500000,ps=50/0/50};

        \legend{};
      \end{axis}
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[c]{0.24\textwidth}
    \centering
    \includegraphics[width=3.6cm]{fig/boxPlotLegend}

    \vspace{2mm}
    \begin{tikzpicture}
      \begin{axis}[
            width=2cm,
            height=2cm,
            legend columns=1,
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
        ]
        \addplot[color=color-0-100-0] coordinates { (0,1) };
        \addlegendentry{A: 0/100/0};
        \addplot[color=color-10-80-10] coordinates { (0,1) };
        \addlegendentry{B: 10/80/10};
        \addplot[color=color-33-34-33] coordinates { (0,1) };
        \addlegendentry{C: 33/34/33};
        \addplot[color=color-50-0-50] coordinates { (0,1) };
        \addlegendentry{D: 50/0/50};
      \end{axis}
    \end{tikzpicture}
\end{subfigure}


==> fig/overloadBinary.tex <==
\centering
    \begin{tikzpicture}
        \begin{axis}[
            boxplot/draw direction=x,
            ytick={1,2,3,4,5,6,7},
            yticklabels={$M=1\,000\,000$,$M=100\,000$,$M=50\,000$,$M=10\,000$,$M=5\,000$,$M=1\,000$,$M=500$},
            ytick style={draw=none},
            xticklabel={\pgfmathprintnumber\tick\%},
            width=12cm,
            height=4.5cm,
            xmin=40,
        ]
        \addplot[boxplot] coordinates { (0,46.28) (0,47.39) (0,47.53) (0,48.04) (0,48.12) (0,48.19) (0,48.25) (0,48.25) (0,48.45) (0,48.52) (0,48.56) (0,48.57) (0,48.58) (0,48.69) (0,48.7) (0,48.71) (0,48.71) (0,48.72) (0,48.73) (0,48.75) (0,48.76) (0,48.83) (0,48.83) (0,48.84) (0,48.85) (0,48.89) (0,48.9) (0,48.91) (0,48.93) (0,48.95) (0,49.04) (0,49.05) (0,49.05) (0,49.05) (0,49.06) (0,49.11) (0,49.11) (0,49.11) (0,49.11) (0,49.12) (0,49.12) (0,49.16) (0,49.17) (0,49.18) (0,49.21) (0,49.21) (0,49.22) (0,49.23) (0,49.23) (0,49.23) (0,49.24) (0,49.24) (0,49.25) (0,49.26) (0,49.27) (0,49.27) (0,49.27) (0,49.28) (0,49.29) (0,49.29) (0,49.3) (0,49.33) (0,49.33) (0,49.34) (0,49.34) (0,49.37) (0,49.39) (0,49.39) (0,49.39) (0,49.39) (0,49.4) (0,49.4) (0,49.4) (0,49.41) (0,49.42) (0,49.42) (0,49.43) (0,49.43) (0,49.44) (0,49.44) (0,49.44) (0,49.44) (0,49.45) (0,49.45) (0,49.45) (0,49.46) (0,49.46) (0,49.47) (0,49.47) (0,49.47) (0,49.47) (0,49.47) (0,49.48) (0,49.48) (0,49.48) (0,49.48) (0,49.49) (0,49.49) (0,49.49) (0,49.5) (0,49.5) (0,49.5) (0,49.51) (0,49.51) (0,49.52) (0,49.53) (0,49.54) (0,49.54) (0,49.54) (0,49.54) (0,49.55) (0,49.56) (0,49.56) (0,49.56) (0,49.56) (0,49.56) (0,49.57) (0,49.57) (0,49.58) (0,49.58) (0,49.59) (0,49.59) (0,49.59) (0,49.59) (0,49.59) (0,49.6) (0,49.6) (0,49.61) (0,49.61) (0,49.61) (0,49.62) (0,49.62) (0,49.63) (0,49.63) (0,49.63) (0,49.63) (0,49.63) (0,49.63) (0,49.64) (0,49.64) (0,49.64) (0,49.64) (0,49.65) (0,49.65) (0,49.65) (0,49.65) (0,49.65) (0,49.65) (0,49.66) (0,49.66) (0,49.67) (0,49.67) (0,49.67) (0,49.67) (0,49.68) (0,49.68) (0,49.68) (0,49.68) (0,49.68) (0,49.68) (0,49.68) (0,49.68) (0,49.68) (0,49.68) (0,49.68) (0,49.69) (0,49.69) (0,49.69) (0,49.69) (0,49.69) (0,49.69) (0,49.7) (0,49.7) (0,49.7) (0,49.7) (0,49.71) (0,49.71) (0,49.71) (0,49.71) (0,49.71) (0,49.71) (0,49.72) (0,49.72) (0,49.72) (0,49.73) (0,49.73) (0,49.73) (0,49.74) (0,49.74) (0,49.74) (0,49.74) (0,49.74) (0,49.74) (0,49.75) (0,49.75) (0,49.76) (0,49.76) (0,49.76) (0,49.77) (0,49.77) (0,49.78) (0,49.78) (0,49.79) (0,49.79) (0,49.79) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.81) (0,49.81) (0,49.81) (0,49.81) (0,49.81) (0,49.81) (0,49.82) (0,49.82) (0,49.82) (0,49.82) (0,49.82) (0,49.82) (0,49.82) (0,49.82) (0,49.83) (0,49.83) (0,49.83) (0,49.83) (0,49.83) (0,49.83) (0,49.83) (0,49.84) (0,49.84) (0,49.84) (0,49.84) (0,49.85) (0,49.85) (0,49.86) (0,49.86) (0,49.86) (0,49.86) (0,49.86) (0,49.87) (0,49.87) (0,49.87) (0,49.87) (0,49.87) (0,49.88) (0,49.88) (0,49.88) (0,49.88) (0,49.88) (0,49.89) (0,49.89) (0,49.89) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,49.91) (0,49.91) (0,49.91) (0,49.91) (0,49.91) (0,49.91) (0,49.91) (0,49.92) (0,49.92) (0,49.92) (0,49.92) (0,49.93) (0,49.93) (0,49.93) (0,49.93) (0,49.93) (0,49.93) (0,49.94) (0,49.94) (0,49.94) (0,49.94) (0,49.94) (0,49.94) (0,49.94) (0,49.94) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.97) (0,49.97) (0,49.97) (0,49.97) (0,49.97) (0,49.97) (0,49.97) (0,49.97) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.02) (0,50.02) (0,50.02) (0,50.02) (0,50.02) (0,50.02) (0,50.02) (0,50.02) (0,50.02) (0,50.02) (0,50.02) (0,50.02) (0,50.02) (0,50.03) (0,50.03) (0,50.03) (0,50.03) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.05) (0,50.05) (0,50.05) (0,50.05) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.07) (0,50.07) (0,50.07) (0,50.07) (0,50.07) (0,50.07) (0,50.07) (0,50.07) (0,50.07) (0,50.07) (0,50.08) (0,50.08) (0,50.08) (0,50.08) (0,50.08) (0,50.08) (0,50.08) (0,50.08) (0,50.08) (0,50.08) (0,50.08) (0,50.08) (0,50.08) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.12) (0,50.12) (0,50.12) (0,50.12) (0,50.12) (0,50.12) (0,50.12) (0,50.12) (0,50.12) (0,50.12) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.17) (0,50.17) (0,50.17) (0,50.17) (0,50.17) (0,50.17) (0,50.17) (0,50.17) (0,50.17) (0,50.18) (0,50.18) (0,50.18) (0,50.18) (0,50.18) (0,50.18) (0,50.18) (0,50.18) (0,50.18) (0,50.19) (0,50.19) (0,50.19) (0,50.19) (0,50.19) (0,50.19) (0,50.19) (0,50.19) (0,50.19) (0,50.19) (0,50.19) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.21) (0,50.21) (0,50.21) (0,50.21) (0,50.21) (0,50.21) (0,50.21) (0,50.21) (0,50.21) (0,50.21) (0,50.21) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.25) (0,50.25) (0,50.25) (0,50.25) (0,50.25) (0,50.25) (0,50.25) (0,50.25) (0,50.26) (0,50.26) (0,50.26) (0,50.26) (0,50.26) (0,50.26) (0,50.26) (0,50.26) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.29) (0,50.29) (0,50.29) (0,50.29) (0,50.29) (0,50.29) (0,50.29) (0,50.29) (0,50.29) (0,50.29) (0,50.29) (0,50.29) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.32) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.37) (0,50.37) (0,50.37) (0,50.37) (0,50.37) (0,50.37) (0,50.37) (0,50.37) (0,50.37) (0,50.37) (0,50.37) (0,50.37) (0,50.37) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.49) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.96) (0,50.96) (0,50.96) (0,50.96) (0,50.96) (0,50.96) (0,50.96) (0,50.96) (0,50.96) (0,50.97) (0,50.97) (0,50.97) (0,50.97) (0,50.97) (0,50.97) (0,50.97) (0,50.97) (0,50.97) (0,50.97) (0,50.98) (0,50.98) (0,50.98) (0,50.98) (0,50.98) (0,50.98) (0,50.98) (0,50.99) (0,50.99) (0,50.99) (0,50.99) (0,50.99) (0,50.99) (0,50.99) (0,50.99) (0,50.99) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.01) (0,51.01) (0,51.01) (0,51.01) (0,51.01) (0,51.01) (0,51.01) (0,51.02) (0,51.02) (0,51.02) (0,51.02) (0,51.02) (0,51.02) (0,51.02) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.13) (0,51.13) (0,51.13) (0,51.14) (0,51.14) (0,51.14) (0,51.14) (0,51.14) (0,51.14) (0,51.15) (0,51.15) (0,51.15) (0,51.15) (0,51.15) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.17) (0,51.17) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.19) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.21) (0,51.21) (0,51.21) (0,51.21) (0,51.21) (0,51.22) (0,51.22) (0,51.22) (0,51.22) (0,51.24) (0,51.24) (0,51.24) (0,51.25) (0,51.25) (0,51.25) (0,51.26) (0,51.26) (0,51.26) (0,51.27) (0,51.27) (0,51.28) (0,51.28) (0,51.29) (0,51.3) (0,51.3) (0,51.3) (0,51.31) (0,51.31) (0,51.31) (0,51.31) (0,51.32) (0,51.32) (0,51.32) (0,51.33) (0,51.34) (0,51.35) (0,51.36) (0,51.37) (0,51.38) (0,51.38) (0,51.38) (0,51.42) (0,51.42) (0,51.44) (0,51.45) (0,51.46) (0,51.46) (0,51.47) (0,51.49) (0,51.52) (0,51.53) (0,51.55) (0,51.58) (0,51.61) (0,51.7) };
        \addlegendentry{M=1000000};
        \addplot[boxplot] coordinates { (0,40.76) (0,45.05) (0,46.08) (0,46.16) (0,46.34) (0,46.38) (0,46.49) (0,46.67) (0,47.03) (0,47.09) (0,47.11) (0,47.13) (0,47.19) (0,47.3) (0,47.42) (0,47.45) (0,47.52) (0,47.6) (0,47.61) (0,47.62) (0,47.7) (0,47.75) (0,47.85) (0,47.88) (0,47.9) (0,47.9) (0,47.94) (0,47.98) (0,48.0) (0,48.02) (0,48.03) (0,48.07) (0,48.11) (0,48.14) (0,48.15) (0,48.18) (0,48.2) (0,48.22) (0,48.24) (0,48.24) (0,48.26) (0,48.31) (0,48.33) (0,48.37) (0,48.39) (0,48.4) (0,48.4) (0,48.5) (0,48.5) (0,48.51) (0,48.52) (0,48.53) (0,48.55) (0,48.57) (0,48.58) (0,48.66) (0,48.7) (0,48.71) (0,48.74) (0,48.74) (0,48.76) (0,48.77) (0,48.77) (0,48.78) (0,48.81) (0,48.83) (0,48.84) (0,48.85) (0,48.86) (0,48.86) (0,48.87) (0,48.88) (0,48.88) (0,48.88) (0,48.89) (0,48.89) (0,48.93) (0,48.93) (0,48.94) (0,48.97) (0,48.98) (0,48.99) (0,48.99) (0,48.99) (0,49.0) (0,49.0) (0,49.02) (0,49.03) (0,49.03) (0,49.05) (0,49.06) (0,49.07) (0,49.07) (0,49.07) (0,49.08) (0,49.08) (0,49.09) (0,49.1) (0,49.11) (0,49.11) (0,49.13) (0,49.15) (0,49.15) (0,49.18) (0,49.18) (0,49.18) (0,49.18) (0,49.2) (0,49.21) (0,49.21) (0,49.21) (0,49.21) (0,49.22) (0,49.22) (0,49.23) (0,49.23) (0,49.23) (0,49.23) (0,49.24) (0,49.24) (0,49.25) (0,49.26) (0,49.26) (0,49.26) (0,49.27) (0,49.28) (0,49.28) (0,49.28) (0,49.29) (0,49.3) (0,49.3) (0,49.33) (0,49.33) (0,49.33) (0,49.33) (0,49.34) (0,49.34) (0,49.34) (0,49.34) (0,49.35) (0,49.35) (0,49.36) (0,49.37) (0,49.38) (0,49.38) (0,49.39) (0,49.39) (0,49.39) (0,49.39) (0,49.4) (0,49.41) (0,49.41) (0,49.42) (0,49.43) (0,49.43) (0,49.43) (0,49.44) (0,49.45) (0,49.46) (0,49.46) (0,49.46) (0,49.47) (0,49.47) (0,49.47) (0,49.48) (0,49.48) (0,49.48) (0,49.49) (0,49.49) (0,49.49) (0,49.49) (0,49.5) (0,49.5) (0,49.5) (0,49.5) (0,49.5) (0,49.5) (0,49.51) (0,49.51) (0,49.52) (0,49.52) (0,49.52) (0,49.52) (0,49.52) (0,49.53) (0,49.53) (0,49.53) (0,49.54) (0,49.54) (0,49.54) (0,49.54) (0,49.54) (0,49.55) (0,49.55) (0,49.56) (0,49.57) (0,49.58) (0,49.58) (0,49.59) (0,49.6) (0,49.6) (0,49.61) (0,49.62) (0,49.63) (0,49.63) (0,49.63) (0,49.64) (0,49.64) (0,49.64) (0,49.64) (0,49.64) (0,49.64) (0,49.66) (0,49.67) (0,49.68) (0,49.68) (0,49.69) (0,49.69) (0,49.69) (0,49.7) (0,49.7) (0,49.7) (0,49.7) (0,49.71) (0,49.71) (0,49.72) (0,49.73) (0,49.73) (0,49.73) (0,49.73) (0,49.74) (0,49.75) (0,49.75) (0,49.76) (0,49.76) (0,49.76) (0,49.76) (0,49.76) (0,49.76) (0,49.77) (0,49.77) (0,49.78) (0,49.78) (0,49.78) (0,49.78) (0,49.78) (0,49.79) (0,49.79) (0,49.79) (0,49.79) (0,49.79) (0,49.81) (0,49.81) (0,49.81) (0,49.81) (0,49.82) (0,49.83) (0,49.83) (0,49.83) (0,49.84) (0,49.85) (0,49.85) (0,49.86) (0,49.86) (0,49.86) (0,49.87) (0,49.87) (0,49.88) (0,49.88) (0,49.88) (0,49.89) (0,49.89) (0,49.89) (0,49.9) (0,49.9) (0,49.91) (0,49.91) (0,49.91) (0,49.91) (0,49.92) (0,49.92) (0,49.92) (0,49.93) (0,49.93) (0,49.94) (0,49.94) (0,49.94) (0,49.94) (0,49.94) (0,49.94) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.97) (0,49.97) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,49.99) (0,50.0) (0,50.0) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.02) (0,50.02) (0,50.03) (0,50.03) (0,50.03) (0,50.03) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.05) (0,50.05) (0,50.05) (0,50.05) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.07) (0,50.07) (0,50.08) (0,50.08) (0,50.08) (0,50.08) (0,50.08) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.12) (0,50.12) (0,50.12) (0,50.12) (0,50.12) (0,50.12) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.13) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.17) (0,50.17) (0,50.17) (0,50.18) (0,50.18) (0,50.18) (0,50.18) (0,50.19) (0,50.19) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.21) (0,50.21) (0,50.21) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.23) (0,50.23) (0,50.23) (0,50.24) (0,50.24) (0,50.25) (0,50.25) (0,50.25) (0,50.25) (0,50.25) (0,50.25) (0,50.26) (0,50.26) (0,50.26) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.29) (0,50.29) (0,50.29) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.31) (0,50.31) (0,50.31) (0,50.32) (0,50.32) (0,50.32) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.34) (0,50.34) (0,50.34) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.35) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.37) (0,50.37) (0,50.37) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.41) (0,50.42) (0,50.42) (0,50.42) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.47) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.49) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.53) (0,50.53) (0,50.53) (0,50.53) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.56) (0,50.56) (0,50.56) (0,50.57) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.59) (0,50.59) (0,50.59) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.61) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.69) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.71) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.76) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.81) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.96) (0,50.96) (0,50.96) (0,50.96) (0,50.96) (0,50.96) (0,50.96) (0,50.97) (0,50.97) (0,50.97) (0,50.97) (0,50.97) (0,50.97) (0,50.98) (0,50.98) (0,50.98) (0,50.98) (0,50.99) (0,50.99) (0,50.99) (0,50.99) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.01) (0,51.01) (0,51.01) (0,51.01) (0,51.01) (0,51.01) (0,51.01) (0,51.01) (0,51.02) (0,51.02) (0,51.02) (0,51.02) (0,51.02) (0,51.02) (0,51.02) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.13) (0,51.13) (0,51.13) (0,51.13) (0,51.14) (0,51.14) (0,51.14) (0,51.14) (0,51.14) (0,51.14) (0,51.14) (0,51.14) (0,51.15) (0,51.15) (0,51.15) (0,51.15) (0,51.15) (0,51.15) (0,51.15) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.17) (0,51.17) (0,51.17) (0,51.17) (0,51.17) (0,51.17) (0,51.17) (0,51.17) (0,51.17) (0,51.17) (0,51.17) (0,51.17) (0,51.17) (0,51.17) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.19) (0,51.19) (0,51.19) (0,51.19) (0,51.19) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.21) (0,51.21) (0,51.21) (0,51.21) (0,51.21) (0,51.22) (0,51.22) (0,51.22) (0,51.23) (0,51.23) (0,51.23) (0,51.23) (0,51.23) (0,51.24) (0,51.24) (0,51.24) (0,51.24) (0,51.24) (0,51.24) (0,51.24) (0,51.24) (0,51.24) (0,51.24) (0,51.25) (0,51.25) (0,51.25) (0,51.25) (0,51.25) (0,51.25) (0,51.25) (0,51.25) (0,51.25) (0,51.25) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.27) (0,51.27) (0,51.27) (0,51.27) (0,51.27) (0,51.27) (0,51.27) (0,51.27) (0,51.27) (0,51.27) (0,51.27) (0,51.27) (0,51.27) (0,51.28) (0,51.28) (0,51.28) (0,51.28) (0,51.28) (0,51.28) (0,51.29) (0,51.29) (0,51.29) (0,51.29) (0,51.29) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.31) (0,51.31) (0,51.31) (0,51.31) (0,51.31) (0,51.31) (0,51.31) (0,51.31) (0,51.31) (0,51.31) (0,51.31) (0,51.32) (0,51.32) (0,51.32) (0,51.32) (0,51.32) (0,51.32) (0,51.32) (0,51.32) (0,51.32) (0,51.32) (0,51.32) (0,51.33) (0,51.33) (0,51.33) (0,51.33) (0,51.33) (0,51.33) (0,51.33) (0,51.33) (0,51.33) (0,51.33) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.35) (0,51.35) (0,51.35) (0,51.35) (0,51.35) (0,51.35) (0,51.35) (0,51.35) (0,51.35) (0,51.35) (0,51.35) (0,51.35) (0,51.36) (0,51.36) (0,51.36) (0,51.36) (0,51.36) (0,51.36) (0,51.36) (0,51.37) (0,51.37) (0,51.37) (0,51.37) (0,51.37) (0,51.37) (0,51.37) (0,51.37) (0,51.37) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.39) (0,51.39) (0,51.39) (0,51.39) (0,51.39) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.43) (0,51.43) (0,51.43) (0,51.43) (0,51.43) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.45) (0,51.45) (0,51.45) (0,51.45) (0,51.45) (0,51.45) (0,51.45) (0,51.45) (0,51.46) (0,51.46) (0,51.46) (0,51.46) (0,51.46) (0,51.46) (0,51.46) (0,51.46) (0,51.46) (0,51.46) (0,51.46) (0,51.46) (0,51.47) (0,51.47) (0,51.47) (0,51.47) (0,51.47) (0,51.47) (0,51.47) (0,51.47) (0,51.47) (0,51.48) (0,51.48) (0,51.48) (0,51.48) (0,51.49) (0,51.49) (0,51.49) (0,51.49) (0,51.49) (0,51.49) (0,51.49) (0,51.49) (0,51.49) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.51) (0,51.51) (0,51.51) (0,51.51) (0,51.51) (0,51.51) (0,51.51) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.53) (0,51.53) (0,51.53) (0,51.53) (0,51.53) (0,51.53) (0,51.53) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.55) (0,51.55) (0,51.55) (0,51.55) (0,51.55) (0,51.55) (0,51.55) (0,51.55) (0,51.56) (0,51.56) (0,51.56) (0,51.57) (0,51.57) (0,51.57) (0,51.57) (0,51.57) (0,51.57) (0,51.57) (0,51.57) (0,51.58) (0,51.58) (0,51.58) (0,51.58) (0,51.59) (0,51.59) (0,51.59) (0,51.59) (0,51.59) (0,51.59) (0,51.59) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.61) (0,51.61) (0,51.61) (0,51.61) (0,51.61) (0,51.61) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.63) (0,51.63) (0,51.63) (0,51.63) (0,51.63) (0,51.63) (0,51.63) (0,51.63) (0,51.63) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.65) (0,51.65) (0,51.65) (0,51.65) (0,51.65) (0,51.65) (0,51.65) (0,51.66) (0,51.66) (0,51.66) (0,51.66) (0,51.66) (0,51.66) (0,51.67) (0,51.67) (0,51.67) (0,51.67) (0,51.67) (0,51.67) (0,51.67) (0,51.67) (0,51.67) (0,51.67) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.69) (0,51.69) (0,51.69) (0,51.7) (0,51.7) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.72) (0,51.72) (0,51.72) (0,51.72) (0,51.72) (0,51.73) (0,51.73) (0,51.73) (0,51.73) (0,51.74) (0,51.74) (0,51.74) (0,51.74) (0,51.74) (0,51.74) (0,51.74) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.77) (0,51.77) (0,51.77) (0,51.77) (0,51.77) (0,51.78) (0,51.78) (0,51.78) (0,51.78) (0,51.78) (0,51.78) (0,51.78) (0,51.78) (0,51.78) (0,51.78) (0,51.78) (0,51.79) (0,51.79) (0,51.79) (0,51.79) (0,51.79) (0,51.79) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.81) (0,51.81) (0,51.81) (0,51.81) (0,51.81) (0,51.81) (0,51.81) (0,51.81) (0,51.82) (0,51.82) (0,51.82) (0,51.82) (0,51.82) (0,51.82) (0,51.82) (0,51.82) (0,51.83) (0,51.83) (0,51.83) (0,51.83) (0,51.83) (0,51.83) (0,51.83) (0,51.83) (0,51.84) (0,51.84) (0,51.84) (0,51.84) (0,51.84) (0,51.85) (0,51.85) (0,51.85) (0,51.85) (0,51.85) (0,51.85) (0,51.85) (0,51.85) (0,51.86) (0,51.86) (0,51.86) (0,51.86) (0,51.86) (0,51.87) (0,51.87) (0,51.87) (0,51.87) (0,51.87) (0,51.87) (0,51.87) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.89) (0,51.89) (0,51.89) (0,51.89) (0,51.89) (0,51.89) (0,51.89) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.91) (0,51.91) (0,51.91) (0,51.91) (0,51.91) (0,51.91) (0,51.91) (0,51.91) (0,51.92) (0,51.92) (0,51.92) (0,51.92) (0,51.92) (0,51.92) (0,51.93) (0,51.93) (0,51.93) (0,51.93) (0,51.93) (0,51.93) (0,51.93) (0,51.94) (0,51.94) (0,51.94) (0,51.94) (0,51.94) (0,51.95) (0,51.95) (0,51.95) (0,51.95) (0,51.95) (0,51.96) (0,51.96) (0,51.96) (0,51.96) (0,51.96) (0,51.96) (0,51.96) (0,51.96) (0,51.97) (0,51.97) (0,51.97) (0,51.97) (0,51.97) (0,51.97) (0,51.98) (0,51.98) (0,51.98) (0,51.98) (0,51.99) (0,51.99) (0,51.99) (0,51.99) (0,51.99) (0,51.99) (0,51.99) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.01) (0,52.01) (0,52.01) (0,52.01) (0,52.02) (0,52.02) (0,52.02) (0,52.02) (0,52.03) (0,52.03) (0,52.03) (0,52.04) (0,52.04) (0,52.04) (0,52.04) (0,52.04) (0,52.04) (0,52.04) (0,52.05) (0,52.05) (0,52.05) (0,52.05) (0,52.05) (0,52.05) (0,52.05) (0,52.05) (0,52.05) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.07) (0,52.07) (0,52.07) (0,52.08) (0,52.08) (0,52.08) (0,52.08) (0,52.08) (0,52.08) (0,52.08) (0,52.08) (0,52.09) (0,52.09) (0,52.09) (0,52.09) (0,52.1) (0,52.1) (0,52.1) (0,52.1) (0,52.1) (0,52.11) (0,52.11) (0,52.11) (0,52.11) (0,52.11) (0,52.12) (0,52.12) (0,52.12) (0,52.12) (0,52.12) (0,52.13) (0,52.13) (0,52.13) (0,52.13) (0,52.14) (0,52.14) (0,52.14) (0,52.14) (0,52.14) (0,52.14) (0,52.15) (0,52.15) (0,52.15) (0,52.16) (0,52.16) (0,52.16) (0,52.17) (0,52.17) (0,52.17) (0,52.17) (0,52.17) (0,52.18) (0,52.18) (0,52.18) (0,52.19) (0,52.19) (0,52.19) (0,52.19) (0,52.19) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.21) (0,52.21) (0,52.21) (0,52.21) (0,52.21) (0,52.21) (0,52.22) (0,52.22) (0,52.22) (0,52.22) (0,52.22) (0,52.23) (0,52.23) (0,52.24) (0,52.24) (0,52.24) (0,52.24) (0,52.25) (0,52.25) (0,52.25) (0,52.25) (0,52.25) (0,52.26) (0,52.26) (0,52.26) (0,52.26) (0,52.26) (0,52.27) (0,52.27) (0,52.27) (0,52.27) (0,52.27) (0,52.28) (0,52.28) (0,52.29) (0,52.29) (0,52.29) (0,52.29) (0,52.3) (0,52.3) (0,52.3) (0,52.3) (0,52.31) (0,52.31) (0,52.31) (0,52.32) (0,52.32) (0,52.33) (0,52.33) (0,52.33) (0,52.33) (0,52.34) (0,52.34) (0,52.34) (0,52.34) (0,52.34) (0,52.35) (0,52.35) (0,52.35) (0,52.36) (0,52.36) (0,52.37) (0,52.38) (0,52.39) (0,52.39) (0,52.39) (0,52.39) (0,52.39) (0,52.4) (0,52.4) (0,52.41) (0,52.41) (0,52.41) (0,52.42) (0,52.42) (0,52.42) (0,52.43) (0,52.43) (0,52.43) (0,52.43) (0,52.43) (0,52.43) (0,52.44) (0,52.44) (0,52.44) (0,52.45) (0,52.45) (0,52.45) (0,52.46) (0,52.46) (0,52.47) (0,52.47) (0,52.47) (0,52.48) (0,52.48) (0,52.48) (0,52.48) (0,52.49) (0,52.49) (0,52.49) (0,52.49) (0,52.49) (0,52.49) (0,52.49) (0,52.5) (0,52.5) (0,52.5) (0,52.51) (0,52.51) (0,52.52) (0,52.52) (0,52.53) (0,52.54) (0,52.54) (0,52.55) (0,52.55) (0,52.56) (0,52.57) (0,52.57) (0,52.57) (0,52.58) (0,52.58) (0,52.58) (0,52.58) (0,52.58) (0,52.59) (0,52.59) (0,52.59) (0,52.6) (0,52.61) (0,52.61) (0,52.62) (0,52.66) (0,52.66) (0,52.67) (0,52.67) (0,52.67) (0,52.68) (0,52.68) (0,52.68) (0,52.7) (0,52.7) (0,52.7) (0,52.71) (0,52.71) (0,52.71) (0,52.72) (0,52.72) (0,52.72) (0,52.72) (0,52.73) (0,52.76) (0,52.77) (0,52.8) (0,52.81) (0,52.82) (0,52.82) (0,52.84) (0,52.85) (0,52.85) (0,52.85) (0,52.86) (0,52.86) (0,52.87) (0,52.87) (0,52.87) (0,52.88) (0,52.88) (0,52.88) (0,52.89) (0,52.91) (0,52.94) (0,52.96) (0,52.99) (0,53.0) (0,53.01) (0,53.03) (0,53.11) (0,53.11) (0,53.12) (0,53.21) (0,53.21) (0,53.22) (0,53.26) (0,53.27) (0,53.32) (0,53.32) (0,53.38) (0,53.39) (0,53.4) (0,53.43) (0,53.5) };
        \addlegendentry{M=100000};
        \addplot[boxplot] coordinates { (0,38.84) (0,40.89) (0,41.27) (0,43.4) (0,44.06) (0,44.23) (0,44.5) (0,44.89) (0,45.95) (0,46.14) (0,46.19) (0,46.62) (0,46.67) (0,46.71) (0,46.87) (0,47.02) (0,47.09) (0,47.15) (0,47.18) (0,47.29) (0,47.34) (0,47.34) (0,47.43) (0,47.43) (0,47.48) (0,47.54) (0,47.56) (0,47.58) (0,47.65) (0,47.8) (0,47.8) (0,47.84) (0,47.88) (0,47.94) (0,47.95) (0,47.96) (0,47.98) (0,47.98) (0,48.0) (0,48.0) (0,48.01) (0,48.02) (0,48.02) (0,48.02) (0,48.04) (0,48.05) (0,48.05) (0,48.06) (0,48.09) (0,48.09) (0,48.15) (0,48.16) (0,48.16) (0,48.2) (0,48.23) (0,48.23) (0,48.25) (0,48.25) (0,48.3) (0,48.31) (0,48.34) (0,48.35) (0,48.37) (0,48.37) (0,48.39) (0,48.39) (0,48.41) (0,48.42) (0,48.45) (0,48.46) (0,48.48) (0,48.49) (0,48.49) (0,48.5) (0,48.52) (0,48.54) (0,48.54) (0,48.57) (0,48.59) (0,48.59) (0,48.6) (0,48.6) (0,48.61) (0,48.62) (0,48.63) (0,48.64) (0,48.67) (0,48.69) (0,48.69) (0,48.69) (0,48.7) (0,48.71) (0,48.71) (0,48.72) (0,48.73) (0,48.74) (0,48.74) (0,48.75) (0,48.77) (0,48.78) (0,48.79) (0,48.79) (0,48.8) (0,48.84) (0,48.84) (0,48.86) (0,48.86) (0,48.87) (0,48.88) (0,48.88) (0,48.88) (0,48.9) (0,48.91) (0,48.91) (0,48.93) (0,48.95) (0,48.95) (0,48.95) (0,48.96) (0,48.96) (0,48.96) (0,48.97) (0,48.98) (0,48.98) (0,48.98) (0,48.99) (0,49.04) (0,49.05) (0,49.07) (0,49.08) (0,49.08) (0,49.08) (0,49.08) (0,49.09) (0,49.09) (0,49.09) (0,49.09) (0,49.09) (0,49.1) (0,49.12) (0,49.12) (0,49.13) (0,49.13) (0,49.14) (0,49.14) (0,49.16) (0,49.16) (0,49.17) (0,49.17) (0,49.18) (0,49.18) (0,49.19) (0,49.19) (0,49.21) (0,49.21) (0,49.21) (0,49.21) (0,49.22) (0,49.22) (0,49.22) (0,49.22) (0,49.22) (0,49.22) (0,49.23) (0,49.23) (0,49.23) (0,49.24) (0,49.25) (0,49.26) (0,49.26) (0,49.27) (0,49.27) (0,49.28) (0,49.28) (0,49.28) (0,49.29) (0,49.29) (0,49.31) (0,49.31) (0,49.32) (0,49.32) (0,49.34) (0,49.36) (0,49.37) (0,49.38) (0,49.38) (0,49.38) (0,49.38) (0,49.38) (0,49.38) (0,49.39) (0,49.39) (0,49.4) (0,49.41) (0,49.41) (0,49.41) (0,49.42) (0,49.42) (0,49.42) (0,49.42) (0,49.43) (0,49.43) (0,49.45) (0,49.45) (0,49.45) (0,49.46) (0,49.47) (0,49.47) (0,49.48) (0,49.49) (0,49.49) (0,49.5) (0,49.5) (0,49.5) (0,49.5) (0,49.5) (0,49.51) (0,49.51) (0,49.51) (0,49.52) (0,49.52) (0,49.52) (0,49.52) (0,49.53) (0,49.53) (0,49.53) (0,49.53) (0,49.54) (0,49.54) (0,49.55) (0,49.55) (0,49.55) (0,49.56) (0,49.56) (0,49.56) (0,49.58) (0,49.58) (0,49.58) (0,49.58) (0,49.58) (0,49.59) (0,49.59) (0,49.59) (0,49.59) (0,49.6) (0,49.6) (0,49.6) (0,49.61) (0,49.61) (0,49.62) (0,49.62) (0,49.63) (0,49.63) (0,49.63) (0,49.64) (0,49.64) (0,49.64) (0,49.65) (0,49.66) (0,49.67) (0,49.67) (0,49.67) (0,49.68) (0,49.69) (0,49.69) (0,49.69) (0,49.69) (0,49.7) (0,49.7) (0,49.71) (0,49.71) (0,49.72) (0,49.73) (0,49.73) (0,49.73) (0,49.74) (0,49.75) (0,49.75) (0,49.75) (0,49.75) (0,49.76) (0,49.76) (0,49.77) (0,49.77) (0,49.77) (0,49.77) (0,49.78) (0,49.79) (0,49.79) (0,49.79) (0,49.79) (0,49.79) (0,49.79) (0,49.8) (0,49.8) (0,49.81) (0,49.81) (0,49.82) (0,49.82) (0,49.82) (0,49.82) (0,49.84) (0,49.84) (0,49.85) (0,49.85) (0,49.85) (0,49.86) (0,49.86) (0,49.86) (0,49.87) (0,49.87) (0,49.88) (0,49.88) (0,49.88) (0,49.89) (0,49.89) (0,49.89) (0,49.9) (0,49.9) (0,49.9) (0,49.91) (0,49.91) (0,49.91) (0,49.91) (0,49.91) (0,49.91) (0,49.92) (0,49.92) (0,49.92) (0,49.92) (0,49.92) (0,49.92) (0,49.93) (0,49.94) (0,49.94) (0,49.94) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.95) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.97) (0,49.97) (0,49.97) (0,49.98) (0,49.99) (0,49.99) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.01) (0,50.02) (0,50.02) (0,50.03) (0,50.03) (0,50.03) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.04) (0,50.05) (0,50.05) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.07) (0,50.07) (0,50.08) (0,50.08) (0,50.08) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.11) (0,50.11) (0,50.11) (0,50.11) (0,50.12) (0,50.12) (0,50.12) (0,50.12) (0,50.13) (0,50.13) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.14) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.15) (0,50.16) (0,50.16) (0,50.16) (0,50.17) (0,50.17) (0,50.17) (0,50.17) (0,50.18) (0,50.18) (0,50.18) (0,50.18) (0,50.18) (0,50.18) (0,50.18) (0,50.18) (0,50.19) (0,50.19) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.21) (0,50.22) (0,50.22) (0,50.22) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.25) (0,50.25) (0,50.25) (0,50.25) (0,50.25) (0,50.25) (0,50.26) (0,50.26) (0,50.26) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.27) (0,50.28) (0,50.28) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.31) (0,50.32) (0,50.32) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.33) (0,50.34) (0,50.34) (0,50.34) (0,50.35) (0,50.35) (0,50.35) (0,50.36) (0,50.37) (0,50.37) (0,50.37) (0,50.37) (0,50.38) (0,50.38) (0,50.38) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.41) (0,50.41) (0,50.41) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.43) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.46) (0,50.47) (0,50.47) (0,50.47) (0,50.48) (0,50.48) (0,50.48) (0,50.48) (0,50.49) (0,50.49) (0,50.49) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.53) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.54) (0,50.55) (0,50.55) (0,50.55) (0,50.55) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.59) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.61) (0,50.61) (0,50.61) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.65) (0,50.66) (0,50.66) (0,50.66) (0,50.66) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.67) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.69) (0,50.69) (0,50.69) (0,50.7) (0,50.71) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.72) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.73) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.74) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.76) (0,50.76) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.78) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.79) (0,50.8) (0,50.81) (0,50.81) (0,50.81) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.83) (0,50.84) (0,50.84) (0,50.84) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.85) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.86) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.87) (0,50.88) (0,50.88) (0,50.88) (0,50.89) (0,50.89) (0,50.89) (0,50.89) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.91) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.95) (0,50.96) (0,50.96) (0,50.96) (0,50.97) (0,50.97) (0,50.97) (0,50.98) (0,50.98) (0,50.98) (0,50.98) (0,50.98) (0,50.98) (0,50.98) (0,50.98) (0,50.98) (0,50.99) (0,50.99) (0,50.99) (0,50.99) (0,50.99) (0,50.99) (0,50.99) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.01) (0,51.01) (0,51.01) (0,51.01) (0,51.02) (0,51.02) (0,51.02) (0,51.02) (0,51.02) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.03) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.05) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.07) (0,51.07) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.11) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.13) (0,51.13) (0,51.13) (0,51.13) (0,51.13) (0,51.13) (0,51.13) (0,51.13) (0,51.13) (0,51.14) (0,51.14) (0,51.14) (0,51.14) (0,51.14) (0,51.15) (0,51.15) (0,51.15) (0,51.15) (0,51.15) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.17) (0,51.17) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.19) (0,51.19) (0,51.19) (0,51.19) (0,51.19) (0,51.19) (0,51.19) (0,51.19) (0,51.19) (0,51.2) (0,51.2) (0,51.2) (0,51.21) (0,51.21) (0,51.21) (0,51.21) (0,51.21) (0,51.21) (0,51.22) (0,51.22) (0,51.22) (0,51.22) (0,51.22) (0,51.22) (0,51.22) (0,51.23) (0,51.23) (0,51.23) (0,51.23) (0,51.23) (0,51.24) (0,51.24) (0,51.24) (0,51.24) (0,51.24) (0,51.25) (0,51.25) (0,51.25) (0,51.25) (0,51.25) (0,51.25) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.27) (0,51.27) (0,51.27) (0,51.27) (0,51.27) (0,51.28) (0,51.28) (0,51.28) (0,51.28) (0,51.29) (0,51.29) (0,51.29) (0,51.29) (0,51.29) (0,51.29) (0,51.29) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.31) (0,51.31) (0,51.31) (0,51.31) (0,51.31) (0,51.32) (0,51.32) (0,51.32) (0,51.32) (0,51.32) (0,51.33) (0,51.33) (0,51.33) (0,51.33) (0,51.33) (0,51.33) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.35) (0,51.35) (0,51.35) (0,51.36) (0,51.36) (0,51.36) (0,51.36) (0,51.36) (0,51.36) (0,51.37) (0,51.37) (0,51.37) (0,51.37) (0,51.37) (0,51.37) (0,51.37) (0,51.37) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.39) (0,51.39) (0,51.39) (0,51.39) (0,51.39) (0,51.39) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.41) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.43) (0,51.43) (0,51.43) (0,51.43) (0,51.43) (0,51.43) (0,51.43) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.45) (0,51.45) (0,51.45) (0,51.46) (0,51.46) (0,51.46) (0,51.47) (0,51.47) (0,51.47) (0,51.47) (0,51.47) (0,51.47) (0,51.47) (0,51.48) (0,51.48) (0,51.48) (0,51.48) (0,51.48) (0,51.48) (0,51.49) (0,51.49) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.51) (0,51.51) (0,51.51) (0,51.51) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.53) (0,51.53) (0,51.53) (0,51.53) (0,51.53) (0,51.53) (0,51.53) (0,51.53) (0,51.53) (0,51.53) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.55) (0,51.55) (0,51.55) (0,51.55) (0,51.55) (0,51.55) (0,51.55) (0,51.56) (0,51.56) (0,51.56) (0,51.56) (0,51.56) (0,51.56) (0,51.56) (0,51.56) (0,51.56) (0,51.57) (0,51.57) (0,51.57) (0,51.57) (0,51.57) (0,51.58) (0,51.58) (0,51.58) (0,51.58) (0,51.58) (0,51.58) (0,51.59) (0,51.59) (0,51.59) (0,51.59) (0,51.59) (0,51.6) (0,51.6) (0,51.61) (0,51.61) (0,51.61) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.63) (0,51.63) (0,51.63) (0,51.63) (0,51.63) (0,51.63) (0,51.63) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.65) (0,51.65) (0,51.65) (0,51.65) (0,51.65) (0,51.65) (0,51.66) (0,51.66) (0,51.66) (0,51.66) (0,51.66) (0,51.66) (0,51.66) (0,51.66) (0,51.66) (0,51.67) (0,51.67) (0,51.67) (0,51.67) (0,51.67) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.69) (0,51.69) (0,51.69) (0,51.69) (0,51.69) (0,51.69) (0,51.69) (0,51.69) (0,51.69) (0,51.7) (0,51.7) (0,51.7) (0,51.7) (0,51.7) (0,51.7) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.71) (0,51.72) (0,51.72) (0,51.72) (0,51.72) (0,51.72) (0,51.72) (0,51.72) (0,51.73) (0,51.73) (0,51.73) (0,51.73) (0,51.73) (0,51.73) (0,51.73) (0,51.74) (0,51.74) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.75) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.77) (0,51.77) (0,51.77) (0,51.77) (0,51.77) (0,51.77) (0,51.77) (0,51.78) (0,51.78) (0,51.78) (0,51.78) (0,51.78) (0,51.79) (0,51.79) (0,51.79) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.81) (0,51.81) (0,51.81) (0,51.81) (0,51.81) (0,51.81) (0,51.81) (0,51.81) (0,51.81) (0,51.82) (0,51.82) (0,51.82) (0,51.82) (0,51.82) (0,51.82) (0,51.82) (0,51.83) (0,51.83) (0,51.83) (0,51.83) (0,51.83) (0,51.83) (0,51.83) (0,51.83) (0,51.83) (0,51.83) (0,51.84) (0,51.84) (0,51.84) (0,51.84) (0,51.84) (0,51.84) (0,51.84) (0,51.84) (0,51.84) (0,51.84) (0,51.85) (0,51.85) (0,51.85) (0,51.85) (0,51.85) (0,51.86) (0,51.86) (0,51.86) (0,51.86) (0,51.87) (0,51.87) (0,51.87) (0,51.87) (0,51.87) (0,51.87) (0,51.87) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.89) (0,51.89) (0,51.89) (0,51.89) (0,51.89) (0,51.89) (0,51.89) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.91) (0,51.91) (0,51.91) (0,51.91) (0,51.91) (0,51.91) (0,51.91) (0,51.91) (0,51.91) (0,51.91) (0,51.92) (0,51.92) (0,51.92) (0,51.92) (0,51.93) (0,51.93) (0,51.93) (0,51.93) (0,51.93) (0,51.94) (0,51.94) (0,51.94) (0,51.94) (0,51.94) (0,51.95) (0,51.95) (0,51.95) (0,51.95) (0,51.95) (0,51.95) (0,51.96) (0,51.96) (0,51.96) (0,51.96) (0,51.96) (0,51.96) (0,51.96) (0,51.96) (0,51.96) (0,51.97) (0,51.97) (0,51.97) (0,51.97) (0,51.97) (0,51.97) (0,51.97) (0,51.98) (0,51.98) (0,51.98) (0,51.98) (0,51.99) (0,51.99) (0,51.99) (0,51.99) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.01) (0,52.01) (0,52.01) (0,52.02) (0,52.02) (0,52.02) (0,52.03) (0,52.03) (0,52.03) (0,52.04) (0,52.04) (0,52.04) (0,52.04) (0,52.04) (0,52.05) (0,52.05) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.07) (0,52.07) (0,52.07) (0,52.07) (0,52.07) (0,52.07) (0,52.07) (0,52.07) (0,52.07) (0,52.07) (0,52.08) (0,52.08) (0,52.08) (0,52.08) (0,52.09) (0,52.09) (0,52.09) (0,52.1) (0,52.1) (0,52.1) (0,52.1) (0,52.11) (0,52.11) (0,52.11) (0,52.11) (0,52.11) (0,52.11) (0,52.11) (0,52.12) (0,52.12) (0,52.12) (0,52.12) (0,52.12) (0,52.12) (0,52.13) (0,52.13) (0,52.13) (0,52.13) (0,52.13) (0,52.14) (0,52.14) (0,52.14) (0,52.14) (0,52.14) (0,52.14) (0,52.15) (0,52.15) (0,52.15) (0,52.15) (0,52.15) (0,52.15) (0,52.16) (0,52.16) (0,52.16) (0,52.16) (0,52.16) (0,52.16) (0,52.17) (0,52.17) (0,52.17) (0,52.17) (0,52.18) (0,52.18) (0,52.18) (0,52.18) (0,52.19) (0,52.19) (0,52.19) (0,52.19) (0,52.19) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.21) (0,52.21) (0,52.21) (0,52.22) (0,52.22) (0,52.22) (0,52.22) (0,52.22) (0,52.22) (0,52.23) (0,52.23) (0,52.24) (0,52.24) (0,52.24) (0,52.24) (0,52.24) (0,52.25) (0,52.25) (0,52.25) (0,52.25) (0,52.25) (0,52.26) (0,52.27) (0,52.27) (0,52.27) (0,52.27) (0,52.27) (0,52.27) (0,52.28) (0,52.28) (0,52.29) (0,52.29) (0,52.29) (0,52.29) (0,52.29) (0,52.29) (0,52.29) (0,52.3) (0,52.3) (0,52.3) (0,52.3) (0,52.31) (0,52.31) (0,52.31) (0,52.31) (0,52.31) (0,52.31) (0,52.31) (0,52.31) (0,52.32) (0,52.32) (0,52.32) (0,52.32) (0,52.32) (0,52.33) (0,52.33) (0,52.33) (0,52.33) (0,52.33) (0,52.34) (0,52.34) (0,52.35) (0,52.35) (0,52.35) (0,52.35) (0,52.36) (0,52.36) (0,52.37) (0,52.37) (0,52.37) (0,52.37) (0,52.38) (0,52.38) (0,52.38) (0,52.38) (0,52.38) (0,52.39) (0,52.39) (0,52.39) (0,52.39) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.41) (0,52.41) (0,52.41) (0,52.41) (0,52.41) (0,52.42) (0,52.42) (0,52.42) (0,52.42) (0,52.42) (0,52.42) (0,52.42) (0,52.42) (0,52.42) (0,52.42) (0,52.43) (0,52.43) (0,52.43) (0,52.43) (0,52.43) (0,52.43) (0,52.43) (0,52.43) (0,52.44) (0,52.44) (0,52.44) (0,52.44) (0,52.44) (0,52.44) (0,52.44) (0,52.45) (0,52.45) (0,52.45) (0,52.46) (0,52.46) (0,52.46) (0,52.46) (0,52.46) (0,52.46) (0,52.46) (0,52.47) (0,52.47) (0,52.47) (0,52.48) (0,52.48) (0,52.48) (0,52.49) (0,52.49) (0,52.49) (0,52.49) (0,52.5) (0,52.5) (0,52.5) (0,52.51) (0,52.51) (0,52.51) (0,52.52) (0,52.52) (0,52.52) (0,52.53) (0,52.53) (0,52.53) (0,52.54) (0,52.54) (0,52.54) (0,52.55) (0,52.55) (0,52.55) (0,52.55) (0,52.55) (0,52.55) (0,52.56) (0,52.56) (0,52.56) (0,52.56) (0,52.56) (0,52.57) (0,52.57) (0,52.57) (0,52.57) (0,52.58) (0,52.58) (0,52.58) (0,52.59) (0,52.59) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.61) (0,52.62) (0,52.62) (0,52.62) (0,52.62) (0,52.63) (0,52.63) (0,52.63) (0,52.63) (0,52.64) (0,52.64) (0,52.64) (0,52.64) (0,52.65) (0,52.65) (0,52.65) (0,52.65) (0,52.65) (0,52.65) (0,52.66) (0,52.66) (0,52.66) (0,52.67) (0,52.67) (0,52.67) (0,52.68) (0,52.68) (0,52.68) (0,52.68) (0,52.69) (0,52.7) (0,52.71) (0,52.71) (0,52.71) (0,52.71) (0,52.71) (0,52.72) (0,52.72) (0,52.72) (0,52.72) (0,52.72) (0,52.72) (0,52.73) (0,52.74) (0,52.74) (0,52.75) (0,52.75) (0,52.76) (0,52.76) (0,52.77) (0,52.77) (0,52.78) (0,52.78) (0,52.78) (0,52.79) (0,52.79) (0,52.79) (0,52.79) (0,52.79) (0,52.79) (0,52.79) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.81) (0,52.81) (0,52.81) (0,52.81) (0,52.82) (0,52.83) (0,52.83) (0,52.83) (0,52.84) (0,52.84) (0,52.84) (0,52.84) (0,52.84) (0,52.84) (0,52.84) (0,52.85) (0,52.85) (0,52.86) (0,52.87) (0,52.87) (0,52.88) (0,52.88) (0,52.88) (0,52.89) (0,52.89) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.91) (0,52.91) (0,52.91) (0,52.91) (0,52.91) (0,52.91) (0,52.91) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.93) (0,52.93) (0,52.93) (0,52.93) (0,52.94) (0,52.94) (0,52.94) (0,52.94) (0,52.95) (0,52.95) (0,52.95) (0,52.95) (0,52.96) (0,52.96) (0,52.96) (0,52.97) (0,52.97) (0,52.98) (0,52.98) (0,52.98) (0,52.98) (0,52.99) (0,52.99) (0,53.0) (0,53.01) (0,53.01) (0,53.03) (0,53.03) (0,53.03) (0,53.04) (0,53.05) (0,53.05) (0,53.05) (0,53.06) (0,53.06) (0,53.06) (0,53.06) (0,53.06) (0,53.06) (0,53.06) (0,53.06) (0,53.06) (0,53.07) (0,53.07) (0,53.07) (0,53.08) (0,53.08) (0,53.08) (0,53.09) (0,53.1) (0,53.1) (0,53.13) (0,53.13) (0,53.14) (0,53.15) (0,53.16) (0,53.16) (0,53.17) (0,53.17) (0,53.17) (0,53.17) (0,53.19) (0,53.2) (0,53.2) (0,53.2) (0,53.22) (0,53.23) (0,53.23) (0,53.24) (0,53.25) (0,53.25) (0,53.26) (0,53.26) (0,53.26) (0,53.27) (0,53.28) (0,53.28) (0,53.28) (0,53.28) (0,53.31) (0,53.32) (0,53.32) (0,53.33) (0,53.33) (0,53.34) (0,53.34) (0,53.34) (0,53.35) (0,53.35) (0,53.35) (0,53.37) (0,53.37) (0,53.38) (0,53.38) (0,53.39) (0,53.4) (0,53.42) (0,53.42) (0,53.44) (0,53.44) (0,53.45) (0,53.45) (0,53.46) (0,53.47) (0,53.52) (0,53.52) (0,53.53) (0,53.53) (0,53.55) (0,53.55) (0,53.57) (0,53.58) (0,53.58) (0,53.6) (0,53.61) (0,53.61) (0,53.62) (0,53.64) (0,53.65) (0,53.66) (0,53.67) (0,53.67) (0,53.67) (0,53.68) (0,53.68) (0,53.69) (0,53.75) (0,53.75) (0,53.76) (0,53.77) (0,53.77) (0,53.82) (0,53.88) (0,53.89) (0,53.92) (0,53.92) (0,53.98) (0,54.17) (0,54.42) (0,54.63) (0,54.83) };
        \addlegendentry{M=50000};
        \addplot[boxplot] coordinates { (0,34.81) (0,36.79) (0,38.38) (0,40.96) (0,41.73) (0,42.28) (0,42.7) (0,42.89) (0,43.07) (0,43.37) (0,43.66) (0,44.28) (0,44.64) (0,44.72) (0,44.79) (0,45.1) (0,45.13) (0,45.2) (0,45.33) (0,45.44) (0,45.46) (0,45.63) (0,45.72) (0,45.75) (0,45.79) (0,45.82) (0,45.83) (0,45.84) (0,46.0) (0,46.02) (0,46.15) (0,46.25) (0,46.28) (0,46.31) (0,46.36) (0,46.39) (0,46.4) (0,46.41) (0,46.49) (0,46.59) (0,46.6) (0,46.68) (0,46.73) (0,46.74) (0,46.74) (0,46.77) (0,46.8) (0,46.8) (0,46.81) (0,46.82) (0,46.87) (0,46.91) (0,46.92) (0,46.92) (0,46.95) (0,47.01) (0,47.15) (0,47.21) (0,47.25) (0,47.28) (0,47.3) (0,47.32) (0,47.37) (0,47.37) (0,47.39) (0,47.39) (0,47.39) (0,47.39) (0,47.42) (0,47.42) (0,47.43) (0,47.44) (0,47.48) (0,47.48) (0,47.52) (0,47.53) (0,47.54) (0,47.58) (0,47.59) (0,47.59) (0,47.62) (0,47.62) (0,47.65) (0,47.65) (0,47.65) (0,47.68) (0,47.69) (0,47.75) (0,47.77) (0,47.78) (0,47.79) (0,47.79) (0,47.86) (0,47.88) (0,47.9) (0,47.92) (0,47.93) (0,47.95) (0,47.95) (0,47.96) (0,47.96) (0,47.96) (0,47.97) (0,47.99) (0,48.0) (0,48.01) (0,48.04) (0,48.05) (0,48.08) (0,48.08) (0,48.09) (0,48.12) (0,48.12) (0,48.13) (0,48.14) (0,48.15) (0,48.15) (0,48.16) (0,48.16) (0,48.17) (0,48.18) (0,48.19) (0,48.2) (0,48.21) (0,48.23) (0,48.26) (0,48.27) (0,48.32) (0,48.34) (0,48.38) (0,48.38) (0,48.39) (0,48.4) (0,48.44) (0,48.46) (0,48.47) (0,48.48) (0,48.52) (0,48.53) (0,48.54) (0,48.55) (0,48.56) (0,48.56) (0,48.59) (0,48.6) (0,48.63) (0,48.63) (0,48.64) (0,48.65) (0,48.66) (0,48.67) (0,48.67) (0,48.68) (0,48.73) (0,48.73) (0,48.75) (0,48.76) (0,48.78) (0,48.79) (0,48.79) (0,48.8) (0,48.8) (0,48.81) (0,48.81) (0,48.82) (0,48.83) (0,48.83) (0,48.84) (0,48.85) (0,48.86) (0,48.86) (0,48.87) (0,48.89) (0,48.92) (0,48.94) (0,48.97) (0,48.99) (0,49.0) (0,49.0) (0,49.0) (0,49.01) (0,49.02) (0,49.02) (0,49.02) (0,49.03) (0,49.04) (0,49.04) (0,49.04) (0,49.04) (0,49.05) (0,49.05) (0,49.06) (0,49.07) (0,49.08) (0,49.08) (0,49.09) (0,49.1) (0,49.1) (0,49.1) (0,49.1) (0,49.11) (0,49.11) (0,49.12) (0,49.12) (0,49.14) (0,49.16) (0,49.17) (0,49.18) (0,49.19) (0,49.19) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.21) (0,49.21) (0,49.21) (0,49.22) (0,49.24) (0,49.24) (0,49.24) (0,49.24) (0,49.25) (0,49.27) (0,49.28) (0,49.29) (0,49.29) (0,49.31) (0,49.31) (0,49.31) (0,49.31) (0,49.32) (0,49.32) (0,49.33) (0,49.34) (0,49.37) (0,49.37) (0,49.37) (0,49.38) (0,49.39) (0,49.39) (0,49.39) (0,49.4) (0,49.4) (0,49.4) (0,49.4) (0,49.41) (0,49.43) (0,49.43) (0,49.45) (0,49.46) (0,49.46) (0,49.48) (0,49.5) (0,49.5) (0,49.52) (0,49.53) (0,49.53) (0,49.54) (0,49.54) (0,49.55) (0,49.56) (0,49.57) (0,49.57) (0,49.58) (0,49.58) (0,49.58) (0,49.58) (0,49.59) (0,49.6) (0,49.6) (0,49.6) (0,49.61) (0,49.61) (0,49.63) (0,49.63) (0,49.63) (0,49.66) (0,49.67) (0,49.67) (0,49.68) (0,49.69) (0,49.69) (0,49.71) (0,49.72) (0,49.72) (0,49.73) (0,49.73) (0,49.74) (0,49.74) (0,49.75) (0,49.75) (0,49.76) (0,49.76) (0,49.76) (0,49.76) (0,49.77) (0,49.77) (0,49.77) (0,49.79) (0,49.83) (0,49.83) (0,49.84) (0,49.84) (0,49.84) (0,49.85) (0,49.86) (0,49.86) (0,49.89) (0,49.9) (0,49.9) (0,49.91) (0,49.91) (0,49.91) (0,49.93) (0,49.93) (0,49.94) (0,49.94) (0,49.94) (0,49.95) (0,50.0) (0,50.0) (0,50.01) (0,50.01) (0,50.01) (0,50.02) (0,50.02) (0,50.02) (0,50.03) (0,50.03) (0,50.03) (0,50.04) (0,50.05) (0,50.05) (0,50.05) (0,50.05) (0,50.06) (0,50.07) (0,50.08) (0,50.08) (0,50.08) (0,50.09) (0,50.09) (0,50.09) (0,50.09) (0,50.1) (0,50.11) (0,50.13) (0,50.13) (0,50.13) (0,50.14) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.17) (0,50.17) (0,50.17) (0,50.18) (0,50.19) (0,50.21) (0,50.22) (0,50.22) (0,50.23) (0,50.23) (0,50.23) (0,50.23) (0,50.24) (0,50.25) (0,50.25) (0,50.25) (0,50.25) (0,50.27) (0,50.27) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.28) (0,50.3) (0,50.3) (0,50.3) (0,50.31) (0,50.31) (0,50.31) (0,50.32) (0,50.34) (0,50.34) (0,50.34) (0,50.35) (0,50.36) (0,50.37) (0,50.38) (0,50.38) (0,50.38) (0,50.38) (0,50.39) (0,50.39) (0,50.39) (0,50.39) (0,50.4) (0,50.4) (0,50.4) (0,50.42) (0,50.42) (0,50.43) (0,50.43) (0,50.44) (0,50.44) (0,50.44) (0,50.44) (0,50.45) (0,50.45) (0,50.45) (0,50.45) (0,50.47) (0,50.48) (0,50.48) (0,50.48) (0,50.49) (0,50.49) (0,50.5) (0,50.5) (0,50.51) (0,50.51) (0,50.51) (0,50.51) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.53) (0,50.53) (0,50.53) (0,50.54) (0,50.54) (0,50.55) (0,50.56) (0,50.56) (0,50.56) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.57) (0,50.58) (0,50.58) (0,50.59) (0,50.59) (0,50.61) (0,50.61) (0,50.61) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.63) (0,50.63) (0,50.63) (0,50.63) (0,50.64) (0,50.64) (0,50.64) (0,50.65) (0,50.65) (0,50.65) (0,50.66) (0,50.67) (0,50.67) (0,50.67) (0,50.68) (0,50.68) (0,50.68) (0,50.68) (0,50.69) (0,50.7) (0,50.71) (0,50.72) (0,50.72) (0,50.72) (0,50.73) (0,50.73) (0,50.73) (0,50.74) (0,50.75) (0,50.75) (0,50.75) (0,50.75) (0,50.76) (0,50.76) (0,50.76) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.77) (0,50.78) (0,50.79) (0,50.79) (0,50.79) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.81) (0,50.81) (0,50.81) (0,50.82) (0,50.83) (0,50.83) (0,50.83) (0,50.84) (0,50.85) (0,50.86) (0,50.86) (0,50.86) (0,50.87) (0,50.87) (0,50.88) (0,50.88) (0,50.88) (0,50.88) (0,50.89) (0,50.89) (0,50.9) (0,50.9) (0,50.9) (0,50.91) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.93) (0,50.93) (0,50.93) (0,50.93) (0,50.94) (0,50.94) (0,50.94) (0,50.96) (0,50.96) (0,50.96) (0,50.97) (0,50.97) (0,50.97) (0,50.98) (0,50.98) (0,50.98) (0,50.99) (0,50.99) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.01) (0,51.01) (0,51.02) (0,51.02) (0,51.02) (0,51.03) (0,51.03) (0,51.03) (0,51.04) (0,51.04) (0,51.04) (0,51.05) (0,51.05) (0,51.05) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.07) (0,51.08) (0,51.08) (0,51.08) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.09) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.11) (0,51.11) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.13) (0,51.13) (0,51.14) (0,51.15) (0,51.15) (0,51.15) (0,51.15) (0,51.16) (0,51.16) (0,51.17) (0,51.17) (0,51.17) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.19) (0,51.19) (0,51.19) (0,51.2) (0,51.21) (0,51.21) (0,51.21) (0,51.21) (0,51.21) (0,51.22) (0,51.22) (0,51.22) (0,51.23) (0,51.23) (0,51.23) (0,51.23) (0,51.23) (0,51.25) (0,51.25) (0,51.25) (0,51.25) (0,51.26) (0,51.26) (0,51.26) (0,51.27) (0,51.27) (0,51.28) (0,51.28) (0,51.28) (0,51.3) (0,51.3) (0,51.3) (0,51.31) (0,51.31) (0,51.31) (0,51.32) (0,51.32) (0,51.32) (0,51.33) (0,51.33) (0,51.33) (0,51.34) (0,51.34) (0,51.34) (0,51.35) (0,51.36) (0,51.36) (0,51.36) (0,51.36) (0,51.36) (0,51.36) (0,51.37) (0,51.37) (0,51.38) (0,51.38) (0,51.38) (0,51.39) (0,51.4) (0,51.4) (0,51.4) (0,51.41) (0,51.41) (0,51.41) (0,51.42) (0,51.42) (0,51.42) (0,51.43) (0,51.43) (0,51.43) (0,51.43) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.45) (0,51.45) (0,51.45) (0,51.45) (0,51.46) (0,51.47) (0,51.47) (0,51.47) (0,51.48) (0,51.48) (0,51.5) (0,51.5) (0,51.51) (0,51.51) (0,51.51) (0,51.52) (0,51.52) (0,51.52) (0,51.53) (0,51.53) (0,51.53) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.54) (0,51.55) (0,51.55) (0,51.55) (0,51.55) (0,51.57) (0,51.57) (0,51.57) (0,51.57) (0,51.57) (0,51.58) (0,51.58) (0,51.58) (0,51.58) (0,51.59) (0,51.59) (0,51.59) (0,51.59) (0,51.59) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.61) (0,51.61) (0,51.61) (0,51.61) (0,51.61) (0,51.61) (0,51.61) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.63) (0,51.64) (0,51.64) (0,51.65) (0,51.65) (0,51.65) (0,51.65) (0,51.65) (0,51.65) (0,51.65) (0,51.65) (0,51.66) (0,51.67) (0,51.67) (0,51.67) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.69) (0,51.69) (0,51.69) (0,51.7) (0,51.71) (0,51.71) (0,51.72) (0,51.72) (0,51.72) (0,51.72) (0,51.72) (0,51.74) (0,51.74) (0,51.74) (0,51.74) (0,51.75) (0,51.75) (0,51.75) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.77) (0,51.77) (0,51.77) (0,51.77) (0,51.77) (0,51.78) (0,51.79) (0,51.79) (0,51.8) (0,51.8) (0,51.8) (0,51.81) (0,51.82) (0,51.82) (0,51.83) (0,51.83) (0,51.84) (0,51.84) (0,51.84) (0,51.85) (0,51.85) (0,51.85) (0,51.85) (0,51.85) (0,51.85) (0,51.86) (0,51.86) (0,51.86) (0,51.87) (0,51.88) (0,51.88) (0,51.88) (0,51.89) (0,51.89) (0,51.89) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.91) (0,51.91) (0,51.91) (0,51.92) (0,51.92) (0,51.92) (0,51.92) (0,51.92) (0,51.92) (0,51.92) (0,51.93) (0,51.93) (0,51.93) (0,51.94) (0,51.94) (0,51.94) (0,51.94) (0,51.95) (0,51.95) (0,51.95) (0,51.95) (0,51.96) (0,51.97) (0,51.97) (0,51.97) (0,51.97) (0,51.98) (0,51.98) (0,51.99) (0,51.99) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.01) (0,52.01) (0,52.01) (0,52.01) (0,52.01) (0,52.02) (0,52.02) (0,52.02) (0,52.02) (0,52.02) (0,52.02) (0,52.03) (0,52.04) (0,52.04) (0,52.05) (0,52.05) (0,52.05) (0,52.05) (0,52.05) (0,52.05) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.07) (0,52.07) (0,52.07) (0,52.07) (0,52.08) (0,52.08) (0,52.09) (0,52.09) (0,52.09) (0,52.09) (0,52.1) (0,52.1) (0,52.1) (0,52.1) (0,52.1) (0,52.1) (0,52.1) (0,52.11) (0,52.11) (0,52.11) (0,52.11) (0,52.11) (0,52.11) (0,52.11) (0,52.12) (0,52.13) (0,52.13) (0,52.13) (0,52.13) (0,52.13) (0,52.13) (0,52.13) (0,52.14) (0,52.14) (0,52.14) (0,52.14) (0,52.14) (0,52.15) (0,52.15) (0,52.15) (0,52.15) (0,52.15) (0,52.15) (0,52.15) (0,52.16) (0,52.16) (0,52.16) (0,52.17) (0,52.17) (0,52.17) (0,52.17) (0,52.18) (0,52.18) (0,52.18) (0,52.18) (0,52.19) (0,52.19) (0,52.19) (0,52.19) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.21) (0,52.21) (0,52.21) (0,52.21) (0,52.21) (0,52.21) (0,52.21) (0,52.21) (0,52.21) (0,52.22) (0,52.22) (0,52.22) (0,52.23) (0,52.23) (0,52.23) (0,52.23) (0,52.24) (0,52.24) (0,52.24) (0,52.24) (0,52.24) (0,52.24) (0,52.24) (0,52.25) (0,52.25) (0,52.26) (0,52.26) (0,52.26) (0,52.26) (0,52.27) (0,52.27) (0,52.27) (0,52.27) (0,52.27) (0,52.28) (0,52.28) (0,52.28) (0,52.28) (0,52.28) (0,52.29) (0,52.29) (0,52.3) (0,52.3) (0,52.3) (0,52.31) (0,52.32) (0,52.32) (0,52.32) (0,52.33) (0,52.33) (0,52.33) (0,52.34) (0,52.34) (0,52.34) (0,52.34) (0,52.35) (0,52.35) (0,52.35) (0,52.35) (0,52.35) (0,52.36) (0,52.37) (0,52.37) (0,52.38) (0,52.38) (0,52.38) (0,52.39) (0,52.39) (0,52.39) (0,52.39) (0,52.39) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.41) (0,52.41) (0,52.41) (0,52.42) (0,52.43) (0,52.44) (0,52.44) (0,52.44) (0,52.45) (0,52.45) (0,52.45) (0,52.46) (0,52.46) (0,52.47) (0,52.47) (0,52.47) (0,52.48) (0,52.48) (0,52.49) (0,52.51) (0,52.51) (0,52.51) (0,52.51) (0,52.51) (0,52.52) (0,52.52) (0,52.52) (0,52.53) (0,52.53) (0,52.53) (0,52.53) (0,52.53) (0,52.53) (0,52.54) (0,52.54) (0,52.55) (0,52.55) (0,52.55) (0,52.55) (0,52.56) (0,52.56) (0,52.56) (0,52.57) (0,52.57) (0,52.57) (0,52.57) (0,52.58) (0,52.58) (0,52.59) (0,52.59) (0,52.59) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.61) (0,52.61) (0,52.61) (0,52.61) (0,52.61) (0,52.62) (0,52.62) (0,52.63) (0,52.63) (0,52.64) (0,52.64) (0,52.64) (0,52.65) (0,52.65) (0,52.65) (0,52.65) (0,52.65) (0,52.66) (0,52.66) (0,52.66) (0,52.66) (0,52.66) (0,52.66) (0,52.66) (0,52.67) (0,52.67) (0,52.67) (0,52.67) (0,52.67) (0,52.68) (0,52.68) (0,52.69) (0,52.69) (0,52.69) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.71) (0,52.72) (0,52.72) (0,52.72) (0,52.72) (0,52.72) (0,52.72) (0,52.72) (0,52.73) (0,52.73) (0,52.73) (0,52.73) (0,52.74) (0,52.74) (0,52.74) (0,52.74) (0,52.74) (0,52.74) (0,52.75) (0,52.75) (0,52.75) (0,52.75) (0,52.75) (0,52.76) (0,52.76) (0,52.76) (0,52.77) (0,52.77) (0,52.77) (0,52.77) (0,52.77) (0,52.78) (0,52.78) (0,52.78) (0,52.79) (0,52.79) (0,52.79) (0,52.79) (0,52.8) (0,52.8) (0,52.81) (0,52.81) (0,52.81) (0,52.81) (0,52.81) (0,52.81) (0,52.81) (0,52.81) (0,52.82) (0,52.82) (0,52.83) (0,52.83) (0,52.83) (0,52.83) (0,52.83) (0,52.83) (0,52.83) (0,52.83) (0,52.83) (0,52.83) (0,52.84) (0,52.84) (0,52.84) (0,52.85) (0,52.85) (0,52.85) (0,52.85) (0,52.86) (0,52.86) (0,52.87) (0,52.87) (0,52.87) (0,52.88) (0,52.88) (0,52.88) (0,52.88) (0,52.88) (0,52.89) (0,52.89) (0,52.89) (0,52.89) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.91) (0,52.91) (0,52.91) (0,52.91) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.93) (0,52.93) (0,52.93) (0,52.93) (0,52.93) (0,52.93) (0,52.94) (0,52.94) (0,52.94) (0,52.94) (0,52.94) (0,52.94) (0,52.95) (0,52.95) (0,52.95) (0,52.95) (0,52.95) (0,52.95) (0,52.96) (0,52.96) (0,52.96) (0,52.97) (0,52.97) (0,52.97) (0,52.97) (0,52.97) (0,52.97) (0,52.98) (0,52.98) (0,52.98) (0,52.98) (0,52.98) (0,52.99) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.01) (0,53.01) (0,53.02) (0,53.02) (0,53.02) (0,53.02) (0,53.03) (0,53.03) (0,53.03) (0,53.03) (0,53.04) (0,53.04) (0,53.04) (0,53.04) (0,53.05) (0,53.05) (0,53.05) (0,53.05) (0,53.06) (0,53.06) (0,53.06) (0,53.06) (0,53.08) (0,53.08) (0,53.08) (0,53.08) (0,53.09) (0,53.09) (0,53.09) (0,53.09) (0,53.09) (0,53.09) (0,53.1) (0,53.1) (0,53.1) (0,53.11) (0,53.11) (0,53.11) (0,53.11) (0,53.12) (0,53.12) (0,53.12) (0,53.12) (0,53.13) (0,53.13) (0,53.13) (0,53.14) (0,53.14) (0,53.14) (0,53.15) (0,53.15) (0,53.15) (0,53.16) (0,53.16) (0,53.16) (0,53.16) (0,53.16) (0,53.16) (0,53.17) (0,53.17) (0,53.17) (0,53.17) (0,53.17) (0,53.17) (0,53.17) (0,53.18) (0,53.18) (0,53.18) (0,53.19) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.21) (0,53.21) (0,53.22) (0,53.22) (0,53.23) (0,53.23) (0,53.23) (0,53.23) (0,53.24) (0,53.24) (0,53.25) (0,53.26) (0,53.26) (0,53.26) (0,53.26) (0,53.26) (0,53.26) (0,53.26) (0,53.26) (0,53.26) (0,53.26) (0,53.27) (0,53.27) (0,53.27) (0,53.27) (0,53.28) (0,53.28) (0,53.28) (0,53.28) (0,53.28) (0,53.28) (0,53.28) (0,53.29) (0,53.29) (0,53.3) (0,53.3) (0,53.3) (0,53.31) (0,53.31) (0,53.31) (0,53.32) (0,53.33) (0,53.33) (0,53.33) (0,53.33) (0,53.33) (0,53.33) (0,53.34) (0,53.34) (0,53.34) (0,53.34) (0,53.34) (0,53.35) (0,53.36) (0,53.36) (0,53.36) (0,53.36) (0,53.36) (0,53.36) (0,53.36) (0,53.36) (0,53.36) (0,53.36) (0,53.37) (0,53.37) (0,53.37) (0,53.37) (0,53.38) (0,53.38) (0,53.38) (0,53.39) (0,53.39) (0,53.4) (0,53.4) (0,53.41) (0,53.41) (0,53.41) (0,53.42) (0,53.42) (0,53.42) (0,53.42) (0,53.43) (0,53.43) (0,53.43) (0,53.43) (0,53.43) (0,53.43) (0,53.44) (0,53.44) (0,53.44) (0,53.44) (0,53.45) (0,53.45) (0,53.46) (0,53.46) (0,53.46) (0,53.46) (0,53.46) (0,53.46) (0,53.47) (0,53.47) (0,53.48) (0,53.48) (0,53.48) (0,53.49) (0,53.49) (0,53.49) (0,53.49) (0,53.49) (0,53.49) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.51) (0,53.51) (0,53.51) (0,53.51) (0,53.52) (0,53.52) (0,53.52) (0,53.52) (0,53.52) (0,53.53) (0,53.53) (0,53.53) (0,53.53) (0,53.54) (0,53.54) (0,53.54) (0,53.55) (0,53.55) (0,53.55) (0,53.55) (0,53.55) (0,53.55) (0,53.55) (0,53.56) (0,53.56) (0,53.57) (0,53.57) (0,53.58) (0,53.58) (0,53.59) (0,53.59) (0,53.6) (0,53.6) (0,53.61) (0,53.61) (0,53.62) (0,53.62) (0,53.62) (0,53.62) (0,53.62) (0,53.63) (0,53.63) (0,53.64) (0,53.64) (0,53.64) (0,53.65) (0,53.65) (0,53.65) (0,53.65) (0,53.65) (0,53.66) (0,53.66) (0,53.66) (0,53.67) (0,53.67) (0,53.67) (0,53.68) (0,53.68) (0,53.68) (0,53.68) (0,53.69) (0,53.69) (0,53.69) (0,53.7) (0,53.7) (0,53.71) (0,53.72) (0,53.72) (0,53.73) (0,53.73) (0,53.74) (0,53.74) (0,53.74) (0,53.75) (0,53.75) (0,53.76) (0,53.76) (0,53.76) (0,53.76) (0,53.77) (0,53.77) (0,53.77) (0,53.77) (0,53.78) (0,53.78) (0,53.78) (0,53.78) (0,53.78) (0,53.79) (0,53.79) (0,53.79) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.81) (0,53.81) (0,53.81) (0,53.82) (0,53.82) (0,53.82) (0,53.82) (0,53.82) (0,53.82) (0,53.82) (0,53.82) (0,53.83) (0,53.83) (0,53.84) (0,53.84) (0,53.85) (0,53.85) (0,53.86) (0,53.86) (0,53.86) (0,53.86) (0,53.87) (0,53.88) (0,53.88) (0,53.88) (0,53.88) (0,53.89) (0,53.89) (0,53.89) (0,53.9) (0,53.9) (0,53.9) (0,53.91) (0,53.91) (0,53.91) (0,53.92) (0,53.92) (0,53.93) (0,53.93) (0,53.93) (0,53.94) (0,53.94) (0,53.94) (0,53.94) (0,53.95) (0,53.95) (0,53.95) (0,53.95) (0,53.95) (0,53.96) (0,53.96) (0,53.97) (0,53.97) (0,53.97) (0,53.97) (0,53.98) (0,53.98) (0,53.98) (0,53.98) (0,53.98) (0,53.98) (0,53.98) (0,53.99) (0,54.0) (0,54.0) (0,54.0) (0,54.01) (0,54.01) (0,54.01) (0,54.02) (0,54.03) (0,54.03) (0,54.03) (0,54.04) (0,54.04) (0,54.04) (0,54.04) (0,54.04) (0,54.05) (0,54.06) (0,54.06) (0,54.07) (0,54.07) (0,54.07) (0,54.07) (0,54.07) (0,54.07) (0,54.08) (0,54.08) (0,54.08) (0,54.08) (0,54.08) (0,54.09) (0,54.09) (0,54.09) (0,54.1) (0,54.1) (0,54.12) (0,54.12) (0,54.12) (0,54.13) (0,54.13) (0,54.13) (0,54.13) (0,54.13) (0,54.14) (0,54.15) (0,54.16) (0,54.16) (0,54.16) (0,54.16) (0,54.17) (0,54.17) (0,54.17) (0,54.18) (0,54.18) (0,54.18) (0,54.19) (0,54.19) (0,54.19) (0,54.19) (0,54.2) (0,54.2) (0,54.2) (0,54.21) (0,54.21) (0,54.21) (0,54.22) (0,54.22) (0,54.22) (0,54.23) (0,54.23) (0,54.23) (0,54.24) (0,54.24) (0,54.25) (0,54.26) (0,54.27) (0,54.27) (0,54.28) (0,54.28) (0,54.28) (0,54.28) (0,54.28) (0,54.28) (0,54.28) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.31) (0,54.31) (0,54.32) (0,54.33) (0,54.33) (0,54.35) (0,54.35) (0,54.36) (0,54.37) (0,54.37) (0,54.37) (0,54.37) (0,54.38) (0,54.38) (0,54.39) (0,54.39) (0,54.39) (0,54.39) (0,54.39) (0,54.39) (0,54.39) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.41) (0,54.42) (0,54.42) (0,54.42) (0,54.42) (0,54.42) (0,54.43) (0,54.43) (0,54.43) (0,54.44) (0,54.45) (0,54.46) (0,54.46) (0,54.46) (0,54.47) (0,54.48) (0,54.48) (0,54.49) (0,54.5) (0,54.5) (0,54.52) (0,54.52) (0,54.52) (0,54.53) (0,54.53) (0,54.53) (0,54.54) (0,54.54) (0,54.55) (0,54.55) (0,54.55) (0,54.55) (0,54.55) (0,54.55) (0,54.56) (0,54.57) (0,54.57) (0,54.57) (0,54.58) (0,54.58) (0,54.58) (0,54.58) (0,54.58) (0,54.59) (0,54.59) (0,54.6) (0,54.6) (0,54.61) (0,54.63) (0,54.63) (0,54.63) (0,54.64) (0,54.64) (0,54.64) (0,54.64) (0,54.65) (0,54.66) (0,54.66) (0,54.66) (0,54.66) (0,54.66) (0,54.66) (0,54.66) (0,54.67) (0,54.67) (0,54.67) (0,54.67) (0,54.67) (0,54.68) (0,54.68) (0,54.69) (0,54.69) (0,54.7) (0,54.7) (0,54.7) (0,54.71) (0,54.72) (0,54.72) (0,54.72) (0,54.73) (0,54.73) (0,54.74) (0,54.74) (0,54.75) (0,54.78) (0,54.78) (0,54.78) (0,54.79) (0,54.79) (0,54.79) (0,54.79) (0,54.81) (0,54.81) (0,54.83) (0,54.84) (0,54.84) (0,54.84) (0,54.84) (0,54.85) (0,54.85) (0,54.86) (0,54.87) (0,54.88) (0,54.88) (0,54.88) (0,54.89) (0,54.89) (0,54.89) (0,54.89) (0,54.89) (0,54.9) (0,54.91) (0,54.92) (0,54.93) (0,54.93) (0,54.93) (0,54.94) (0,54.94) (0,54.94) (0,54.96) (0,54.96) (0,54.97) (0,54.98) (0,54.98) (0,54.99) (0,55.01) (0,55.02) (0,55.03) (0,55.03) (0,55.04) (0,55.04) (0,55.04) (0,55.04) (0,55.05) (0,55.06) (0,55.06) (0,55.07) (0,55.07) (0,55.08) (0,55.08) (0,55.09) (0,55.09) (0,55.1) (0,55.1) (0,55.11) (0,55.11) (0,55.13) (0,55.13) (0,55.13) (0,55.13) (0,55.15) (0,55.15) (0,55.17) (0,55.17) (0,55.18) (0,55.2) (0,55.2) (0,55.21) (0,55.22) (0,55.23) (0,55.24) (0,55.24) (0,55.24) (0,55.25) (0,55.28) (0,55.28) (0,55.29) (0,55.3) (0,55.3) (0,55.31) (0,55.31) (0,55.31) (0,55.32) (0,55.33) (0,55.35) (0,55.36) (0,55.37) (0,55.38) (0,55.38) (0,55.39) (0,55.41) (0,55.41) (0,55.43) (0,55.44) (0,55.47) (0,55.48) (0,55.5) (0,55.5) (0,55.51) (0,55.53) (0,55.53) (0,55.55) (0,55.55) (0,55.55) (0,55.56) (0,55.56) (0,55.57) (0,55.58) (0,55.6) (0,55.61) (0,55.62) (0,55.63) (0,55.64) (0,55.65) (0,55.65) (0,55.69) (0,55.7) (0,55.71) (0,55.72) (0,55.73) (0,55.75) (0,55.76) (0,55.8) (0,55.81) (0,55.82) (0,55.83) (0,55.85) (0,55.85) (0,55.85) (0,55.87) (0,55.89) (0,55.9) (0,55.9) (0,55.91) (0,55.94) (0,55.95) (0,55.96) (0,56.03) (0,56.05) (0,56.08) (0,56.08) (0,56.13) (0,56.13) (0,56.14) (0,56.15) (0,56.17) (0,56.19) (0,56.2) (0,56.21) (0,56.29) (0,56.3) (0,56.34) (0,56.38) (0,56.41) (0,56.42) (0,56.42) (0,56.44) (0,56.56) (0,56.6) (0,56.68) (0,56.78) (0,56.79) (0,56.87) (0,56.93) (0,56.99) (0,57.31) (0,57.38) (0,57.54) (0,57.58) };
        \addlegendentry{M=10000};
        \addplot[boxplot] coordinates { (0,30.68) (0,34.56) (0,36.34) (0,38.54) (0,39.28) (0,40.64) (0,41.04) (0,42.26) (0,42.3) (0,42.52) (0,42.66) (0,42.72) (0,42.74) (0,42.94) (0,43.36) (0,43.64) (0,43.68) (0,44.04) (0,44.1) (0,44.16) (0,44.22) (0,44.24) (0,44.46) (0,44.5) (0,44.54) (0,44.56) (0,44.58) (0,44.62) (0,44.62) (0,44.74) (0,44.74) (0,44.8) (0,44.86) (0,44.96) (0,45.0) (0,45.14) (0,45.26) (0,45.28) (0,45.32) (0,45.32) (0,45.34) (0,45.42) (0,45.42) (0,45.56) (0,45.58) (0,45.58) (0,45.64) (0,45.8) (0,45.84) (0,45.92) (0,45.94) (0,45.96) (0,45.98) (0,46.04) (0,46.04) (0,46.08) (0,46.14) (0,46.16) (0,46.22) (0,46.22) (0,46.22) (0,46.24) (0,46.36) (0,46.36) (0,46.38) (0,46.38) (0,46.42) (0,46.44) (0,46.46) (0,46.52) (0,46.54) (0,46.58) (0,46.6) (0,46.7) (0,46.7) (0,46.8) (0,46.84) (0,46.86) (0,46.88) (0,46.88) (0,46.9) (0,46.96) (0,46.96) (0,47.0) (0,47.02) (0,47.04) (0,47.04) (0,47.06) (0,47.06) (0,47.12) (0,47.12) (0,47.14) (0,47.14) (0,47.16) (0,47.18) (0,47.18) (0,47.22) (0,47.22) (0,47.24) (0,47.28) (0,47.32) (0,47.36) (0,47.38) (0,47.38) (0,47.4) (0,47.44) (0,47.52) (0,47.52) (0,47.56) (0,47.64) (0,47.64) (0,47.66) (0,47.68) (0,47.72) (0,47.76) (0,47.8) (0,47.8) (0,47.8) (0,47.8) (0,47.82) (0,47.82) (0,47.84) (0,47.84) (0,47.84) (0,47.86) (0,47.88) (0,47.88) (0,47.9) (0,47.92) (0,47.92) (0,47.92) (0,47.94) (0,47.94) (0,47.96) (0,47.98) (0,48.0) (0,48.02) (0,48.04) (0,48.04) (0,48.06) (0,48.06) (0,48.08) (0,48.12) (0,48.14) (0,48.16) (0,48.16) (0,48.16) (0,48.2) (0,48.22) (0,48.22) (0,48.22) (0,48.22) (0,48.24) (0,48.24) (0,48.26) (0,48.28) (0,48.3) (0,48.32) (0,48.36) (0,48.36) (0,48.36) (0,48.36) (0,48.38) (0,48.38) (0,48.42) (0,48.44) (0,48.44) (0,48.48) (0,48.48) (0,48.48) (0,48.54) (0,48.54) (0,48.56) (0,48.56) (0,48.56) (0,48.58) (0,48.58) (0,48.58) (0,48.6) (0,48.62) (0,48.64) (0,48.66) (0,48.66) (0,48.68) (0,48.68) (0,48.68) (0,48.7) (0,48.7) (0,48.7) (0,48.7) (0,48.7) (0,48.72) (0,48.72) (0,48.72) (0,48.72) (0,48.76) (0,48.78) (0,48.78) (0,48.78) (0,48.78) (0,48.78) (0,48.8) (0,48.82) (0,48.82) (0,48.82) (0,48.84) (0,48.84) (0,48.86) (0,48.86) (0,48.88) (0,48.9) (0,48.9) (0,48.9) (0,48.92) (0,48.94) (0,48.96) (0,48.96) (0,48.96) (0,48.98) (0,49.0) (0,49.02) (0,49.02) (0,49.02) (0,49.04) (0,49.04) (0,49.04) (0,49.04) (0,49.06) (0,49.1) (0,49.12) (0,49.12) (0,49.14) (0,49.14) (0,49.16) (0,49.16) (0,49.16) (0,49.18) (0,49.2) (0,49.22) (0,49.22) (0,49.22) (0,49.24) (0,49.24) (0,49.24) (0,49.26) (0,49.26) (0,49.28) (0,49.3) (0,49.3) (0,49.3) (0,49.3) (0,49.32) (0,49.32) (0,49.32) (0,49.34) (0,49.34) (0,49.34) (0,49.34) (0,49.34) (0,49.36) (0,49.36) (0,49.36) (0,49.36) (0,49.38) (0,49.4) (0,49.4) (0,49.4) (0,49.4) (0,49.42) (0,49.42) (0,49.42) (0,49.44) (0,49.44) (0,49.44) (0,49.46) (0,49.46) (0,49.46) (0,49.48) (0,49.48) (0,49.5) (0,49.5) (0,49.5) (0,49.52) (0,49.54) (0,49.56) (0,49.58) (0,49.58) (0,49.6) (0,49.62) (0,49.62) (0,49.62) (0,49.62) (0,49.64) (0,49.64) (0,49.64) (0,49.66) (0,49.68) (0,49.68) (0,49.7) (0,49.7) (0,49.7) (0,49.7) (0,49.7) (0,49.72) (0,49.74) (0,49.74) (0,49.76) (0,49.78) (0,49.78) (0,49.78) (0,49.78) (0,49.78) (0,49.82) (0,49.82) (0,49.82) (0,49.82) (0,49.84) (0,49.84) (0,49.84) (0,49.84) (0,49.84) (0,49.86) (0,49.86) (0,49.86) (0,49.88) (0,49.88) (0,49.9) (0,49.9) (0,49.9) (0,49.92) (0,49.92) (0,49.92) (0,49.92) (0,49.92) (0,49.92) (0,49.94) (0,49.94) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.96) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,49.98) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.02) (0,50.02) (0,50.02) (0,50.02) (0,50.04) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.06) (0,50.1) (0,50.12) (0,50.12) (0,50.12) (0,50.14) (0,50.16) (0,50.16) (0,50.16) (0,50.16) (0,50.18) (0,50.18) (0,50.18) (0,50.2) (0,50.2) (0,50.2) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.22) (0,50.24) (0,50.24) (0,50.24) (0,50.24) (0,50.26) (0,50.26) (0,50.28) (0,50.3) (0,50.32) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.34) (0,50.36) (0,50.36) (0,50.36) (0,50.36) (0,50.38) (0,50.38) (0,50.4) (0,50.4) (0,50.4) (0,50.42) (0,50.42) (0,50.42) (0,50.42) (0,50.44) (0,50.44) (0,50.44) (0,50.46) (0,50.48) (0,50.48) (0,50.48) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.52) (0,50.54) (0,50.56) (0,50.56) (0,50.56) (0,50.56) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.58) (0,50.6) (0,50.6) (0,50.6) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.62) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.64) (0,50.66) (0,50.66) (0,50.68) (0,50.68) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.72) (0,50.72) (0,50.72) (0,50.74) (0,50.76) (0,50.76) (0,50.78) (0,50.78) (0,50.78) (0,50.82) (0,50.82) (0,50.82) (0,50.82) (0,50.84) (0,50.84) (0,50.84) (0,50.84) (0,50.86) (0,50.86) (0,50.86) (0,50.88) (0,50.88) (0,50.88) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.92) (0,50.92) (0,50.92) (0,50.92) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.94) (0,50.96) (0,50.96) (0,50.96) (0,50.98) (0,50.98) (0,50.98) (0,50.98) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.02) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.04) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.06) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.08) (0,51.1) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.12) (0,51.14) (0,51.14) (0,51.14) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.16) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.18) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.22) (0,51.22) (0,51.22) (0,51.22) (0,51.22) (0,51.24) (0,51.24) (0,51.24) (0,51.24) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.26) (0,51.28) (0,51.28) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.32) (0,51.32) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.34) (0,51.36) (0,51.36) (0,51.36) (0,51.36) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.38) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.42) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.44) (0,51.46) (0,51.46) (0,51.48) (0,51.48) (0,51.48) (0,51.48) (0,51.48) (0,51.48) (0,51.48) (0,51.48) (0,51.48) (0,51.48) (0,51.5) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.52) (0,51.54) (0,51.54) (0,51.54) (0,51.56) (0,51.56) (0,51.56) (0,51.56) (0,51.56) (0,51.58) (0,51.58) (0,51.58) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.62) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.64) (0,51.66) (0,51.66) (0,51.66) (0,51.66) (0,51.66) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.68) (0,51.7) (0,51.72) (0,51.72) (0,51.74) (0,51.74) (0,51.74) (0,51.74) (0,51.74) (0,51.74) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.76) (0,51.78) (0,51.78) (0,51.78) (0,51.78) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.82) (0,51.82) (0,51.82) (0,51.82) (0,51.84) (0,51.84) (0,51.84) (0,51.84) (0,51.84) (0,51.86) (0,51.86) (0,51.86) (0,51.86) (0,51.86) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.88) (0,51.9) (0,51.9) (0,51.9) (0,51.92) (0,51.92) (0,51.92) (0,51.92) (0,51.92) (0,51.92) (0,51.92) (0,51.94) (0,51.94) (0,51.94) (0,51.94) (0,51.94) (0,51.94) (0,51.96) (0,51.96) (0,51.96) (0,51.96) (0,51.98) (0,51.98) (0,51.98) (0,51.98) (0,51.98) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.02) (0,52.02) (0,52.02) (0,52.02) (0,52.02) (0,52.04) (0,52.04) (0,52.04) (0,52.04) (0,52.04) (0,52.04) (0,52.04) (0,52.04) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.06) (0,52.08) (0,52.08) (0,52.1) (0,52.1) (0,52.1) (0,52.1) (0,52.12) (0,52.12) (0,52.12) (0,52.12) (0,52.12) (0,52.14) (0,52.14) (0,52.14) (0,52.14) (0,52.14) (0,52.14) (0,52.16) (0,52.16) (0,52.16) (0,52.16) (0,52.16) (0,52.16) (0,52.16) (0,52.18) (0,52.18) (0,52.18) (0,52.18) (0,52.18) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.22) (0,52.22) (0,52.22) (0,52.22) (0,52.22) (0,52.22) (0,52.24) (0,52.24) (0,52.24) (0,52.24) (0,52.24) (0,52.24) (0,52.26) (0,52.26) (0,52.26) (0,52.26) (0,52.28) (0,52.28) (0,52.3) (0,52.3) (0,52.3) (0,52.3) (0,52.32) (0,52.32) (0,52.32) (0,52.32) (0,52.32) (0,52.34) (0,52.34) (0,52.34) (0,52.34) (0,52.34) (0,52.34) (0,52.34) (0,52.34) (0,52.36) (0,52.36) (0,52.36) (0,52.36) (0,52.36) (0,52.36) (0,52.36) (0,52.36) (0,52.36) (0,52.36) (0,52.38) (0,52.38) (0,52.38) (0,52.38) (0,52.38) (0,52.38) (0,52.38) (0,52.38) (0,52.38) (0,52.38) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.42) (0,52.42) (0,52.42) (0,52.42) (0,52.44) (0,52.44) (0,52.44) (0,52.44) (0,52.44) (0,52.44) (0,52.44) (0,52.44) (0,52.44) (0,52.44) (0,52.46) (0,52.46) (0,52.46) (0,52.46) (0,52.46) (0,52.46) (0,52.48) (0,52.48) (0,52.48) (0,52.48) (0,52.48) (0,52.48) (0,52.48) (0,52.48) (0,52.48) (0,52.48) (0,52.48) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.52) (0,52.52) (0,52.52) (0,52.52) (0,52.52) (0,52.52) (0,52.52) (0,52.54) (0,52.54) (0,52.54) (0,52.54) (0,52.54) (0,52.56) (0,52.56) (0,52.56) (0,52.56) (0,52.56) (0,52.56) (0,52.58) (0,52.58) (0,52.58) (0,52.58) (0,52.58) (0,52.58) (0,52.58) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.62) (0,52.62) (0,52.62) (0,52.62) (0,52.62) (0,52.62) (0,52.62) (0,52.62) (0,52.64) (0,52.64) (0,52.64) (0,52.64) (0,52.66) (0,52.66) (0,52.66) (0,52.66) (0,52.66) (0,52.68) (0,52.68) (0,52.68) (0,52.68) (0,52.68) (0,52.68) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.72) (0,52.72) (0,52.72) (0,52.72) (0,52.74) (0,52.74) (0,52.74) (0,52.74) (0,52.74) (0,52.74) (0,52.74) (0,52.76) (0,52.76) (0,52.76) (0,52.76) (0,52.76) (0,52.76) (0,52.76) (0,52.76) (0,52.76) (0,52.78) (0,52.78) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.82) (0,52.82) (0,52.84) (0,52.84) (0,52.84) (0,52.84) (0,52.84) (0,52.86) (0,52.86) (0,52.86) (0,52.86) (0,52.86) (0,52.86) (0,52.86) (0,52.86) (0,52.88) (0,52.88) (0,52.88) (0,52.88) (0,52.88) (0,52.88) (0,52.88) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.92) (0,52.94) (0,52.94) (0,52.94) (0,52.94) (0,52.94) (0,52.94) (0,52.96) (0,52.96) (0,52.96) (0,52.96) (0,52.96) (0,52.96) (0,52.96) (0,52.98) (0,52.98) (0,52.98) (0,52.98) (0,52.98) (0,52.98) (0,52.98) (0,52.98) (0,52.98) (0,52.98) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.02) (0,53.02) (0,53.02) (0,53.02) (0,53.02) (0,53.02) (0,53.02) (0,53.04) (0,53.04) (0,53.04) (0,53.04) (0,53.06) (0,53.06) (0,53.08) (0,53.08) (0,53.08) (0,53.08) (0,53.08) (0,53.08) (0,53.08) (0,53.08) (0,53.08) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.12) (0,53.12) (0,53.12) (0,53.12) (0,53.12) (0,53.12) (0,53.12) (0,53.12) (0,53.12) (0,53.12) (0,53.12) (0,53.14) (0,53.14) (0,53.14) (0,53.14) (0,53.14) (0,53.14) (0,53.14) (0,53.14) (0,53.14) (0,53.14) (0,53.14) (0,53.16) (0,53.16) (0,53.16) (0,53.18) (0,53.18) (0,53.18) (0,53.18) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.22) (0,53.22) (0,53.22) (0,53.22) (0,53.24) (0,53.24) (0,53.24) (0,53.24) (0,53.24) (0,53.24) (0,53.26) (0,53.26) (0,53.26) (0,53.26) (0,53.26) (0,53.28) (0,53.28) (0,53.28) (0,53.28) (0,53.28) (0,53.28) (0,53.28) (0,53.28) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.34) (0,53.34) (0,53.34) (0,53.34) (0,53.34) (0,53.34) (0,53.34) (0,53.34) (0,53.36) (0,53.36) (0,53.36) (0,53.36) (0,53.36) (0,53.36) (0,53.36) (0,53.38) (0,53.38) (0,53.38) (0,53.38) (0,53.38) (0,53.4) (0,53.4) (0,53.4) (0,53.42) (0,53.42) (0,53.42) (0,53.42) (0,53.42) (0,53.42) (0,53.42) (0,53.44) (0,53.44) (0,53.44) (0,53.44) (0,53.44) (0,53.44) (0,53.44) (0,53.46) (0,53.46) (0,53.46) (0,53.46) (0,53.46) (0,53.46) (0,53.46) (0,53.48) (0,53.48) (0,53.48) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.52) (0,53.52) (0,53.52) (0,53.52) (0,53.52) (0,53.52) (0,53.52) (0,53.52) (0,53.52) (0,53.52) (0,53.52) (0,53.52) (0,53.52) (0,53.54) (0,53.54) (0,53.54) (0,53.54) (0,53.54) (0,53.56) (0,53.56) (0,53.56) (0,53.56) (0,53.58) (0,53.58) (0,53.58) (0,53.58) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.62) (0,53.62) (0,53.62) (0,53.64) (0,53.64) (0,53.64) (0,53.64) (0,53.64) (0,53.64) (0,53.64) (0,53.64) (0,53.64) (0,53.64) (0,53.64) (0,53.66) (0,53.66) (0,53.66) (0,53.66) (0,53.66) (0,53.66) (0,53.66) (0,53.68) (0,53.68) (0,53.68) (0,53.68) (0,53.68) (0,53.68) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.72) (0,53.72) (0,53.72) (0,53.72) (0,53.72) (0,53.74) (0,53.74) (0,53.74) (0,53.74) (0,53.74) (0,53.76) (0,53.76) (0,53.78) (0,53.78) (0,53.78) (0,53.78) (0,53.78) (0,53.78) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.82) (0,53.82) (0,53.82) (0,53.82) (0,53.82) (0,53.82) (0,53.84) (0,53.84) (0,53.86) (0,53.86) (0,53.86) (0,53.88) (0,53.88) (0,53.88) (0,53.88) (0,53.88) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.92) (0,53.92) (0,53.92) (0,53.92) (0,53.94) (0,53.94) (0,53.94) (0,53.94) (0,53.94) (0,53.94) (0,53.96) (0,53.96) (0,53.96) (0,53.96) (0,53.96) (0,53.98) (0,53.98) (0,53.98) (0,53.98) (0,53.98) (0,53.98) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.02) (0,54.02) (0,54.02) (0,54.02) (0,54.02) (0,54.02) (0,54.02) (0,54.02) (0,54.02) (0,54.02) (0,54.02) (0,54.04) (0,54.06) (0,54.06) (0,54.06) (0,54.06) (0,54.06) (0,54.08) (0,54.08) (0,54.08) (0,54.08) (0,54.08) (0,54.1) (0,54.1) (0,54.12) (0,54.12) (0,54.14) (0,54.14) (0,54.14) (0,54.14) (0,54.14) (0,54.14) (0,54.14) (0,54.16) (0,54.16) (0,54.16) (0,54.16) (0,54.16) (0,54.16) (0,54.16) (0,54.16) (0,54.16) (0,54.18) (0,54.18) (0,54.18) (0,54.18) (0,54.18) (0,54.18) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.22) (0,54.22) (0,54.22) (0,54.22) (0,54.22) (0,54.22) (0,54.22) (0,54.22) (0,54.22) (0,54.22) (0,54.22) (0,54.24) (0,54.24) (0,54.24) (0,54.24) (0,54.26) (0,54.26) (0,54.26) (0,54.26) (0,54.26) (0,54.26) (0,54.26) (0,54.26) (0,54.26) (0,54.26) (0,54.28) (0,54.28) (0,54.28) (0,54.28) (0,54.28) (0,54.28) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.32) (0,54.32) (0,54.32) (0,54.32) (0,54.32) (0,54.32) (0,54.32) (0,54.34) (0,54.34) (0,54.34) (0,54.34) (0,54.36) (0,54.36) (0,54.36) (0,54.36) (0,54.36) (0,54.36) (0,54.38) (0,54.38) (0,54.38) (0,54.38) (0,54.38) (0,54.38) (0,54.4) (0,54.4) (0,54.42) (0,54.42) (0,54.42) (0,54.42) (0,54.42) (0,54.42) (0,54.42) (0,54.44) (0,54.44) (0,54.44) (0,54.46) (0,54.46) (0,54.46) (0,54.48) (0,54.48) (0,54.48) (0,54.48) (0,54.48) (0,54.48) (0,54.48) (0,54.48) (0,54.48) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.52) (0,54.52) (0,54.52) (0,54.52) (0,54.52) (0,54.52) (0,54.52) (0,54.54) (0,54.54) (0,54.54) (0,54.54) (0,54.56) (0,54.56) (0,54.56) (0,54.56) (0,54.56) (0,54.56) (0,54.56) (0,54.58) (0,54.58) (0,54.58) (0,54.58) (0,54.6) (0,54.6) (0,54.6) (0,54.62) (0,54.62) (0,54.62) (0,54.62) (0,54.64) (0,54.64) (0,54.64) (0,54.64) (0,54.64) (0,54.66) (0,54.66) (0,54.66) (0,54.66) (0,54.66) (0,54.66) (0,54.68) (0,54.68) (0,54.68) (0,54.68) (0,54.68) (0,54.68) (0,54.68) (0,54.68) (0,54.68) (0,54.7) (0,54.7) (0,54.7) (0,54.7) (0,54.72) (0,54.72) (0,54.72) (0,54.74) (0,54.74) (0,54.74) (0,54.74) (0,54.74) (0,54.76) (0,54.76) (0,54.76) (0,54.76) (0,54.76) (0,54.76) (0,54.76) (0,54.78) (0,54.78) (0,54.78) (0,54.78) (0,54.78) (0,54.78) (0,54.78) (0,54.78) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.82) (0,54.82) (0,54.82) (0,54.84) (0,54.84) (0,54.84) (0,54.84) (0,54.84) (0,54.84) (0,54.84) (0,54.86) (0,54.86) (0,54.86) (0,54.86) (0,54.86) (0,54.86) (0,54.86) (0,54.86) (0,54.88) (0,54.88) (0,54.88) (0,54.88) (0,54.88) (0,54.88) (0,54.9) (0,54.92) (0,54.92) (0,54.92) (0,54.92) (0,54.92) (0,54.94) (0,54.94) (0,54.94) (0,54.94) (0,54.94) (0,54.96) (0,54.96) (0,54.96) (0,54.96) (0,54.98) (0,54.98) (0,54.98) (0,54.98) (0,55.0) (0,55.0) (0,55.0) (0,55.02) (0,55.02) (0,55.02) (0,55.04) (0,55.04) (0,55.04) (0,55.06) (0,55.06) (0,55.06) (0,55.06) (0,55.06) (0,55.08) (0,55.08) (0,55.08) (0,55.08) (0,55.08) (0,55.08) (0,55.08) (0,55.08) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.12) (0,55.12) (0,55.12) (0,55.12) (0,55.12) (0,55.12) (0,55.12) (0,55.12) (0,55.14) (0,55.14) (0,55.14) (0,55.16) (0,55.16) (0,55.16) (0,55.16) (0,55.16) (0,55.16) (0,55.18) (0,55.18) (0,55.18) (0,55.18) (0,55.2) (0,55.2) (0,55.22) (0,55.22) (0,55.22) (0,55.22) (0,55.24) (0,55.26) (0,55.28) (0,55.28) (0,55.28) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.32) (0,55.32) (0,55.32) (0,55.32) (0,55.34) (0,55.34) (0,55.34) (0,55.36) (0,55.36) (0,55.38) (0,55.38) (0,55.38) (0,55.38) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.42) (0,55.42) (0,55.42) (0,55.44) (0,55.44) (0,55.44) (0,55.44) (0,55.44) (0,55.44) (0,55.44) (0,55.44) (0,55.44) (0,55.44) (0,55.44) (0,55.48) (0,55.5) (0,55.5) (0,55.52) (0,55.52) (0,55.52) (0,55.52) (0,55.54) (0,55.54) (0,55.54) (0,55.54) (0,55.56) (0,55.56) (0,55.56) (0,55.56) (0,55.56) (0,55.58) (0,55.58) (0,55.58) (0,55.58) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.62) (0,55.62) (0,55.62) (0,55.62) (0,55.64) (0,55.64) (0,55.64) (0,55.64) (0,55.64) (0,55.64) (0,55.64) (0,55.66) (0,55.68) (0,55.7) (0,55.72) (0,55.72) (0,55.72) (0,55.72) (0,55.72) (0,55.72) (0,55.72) (0,55.74) (0,55.74) (0,55.74) (0,55.76) (0,55.76) (0,55.76) (0,55.76) (0,55.76) (0,55.78) (0,55.78) (0,55.78) (0,55.78) (0,55.78) (0,55.8) (0,55.8) (0,55.8) (0,55.82) (0,55.82) (0,55.82) (0,55.86) (0,55.86) (0,55.86) (0,55.86) (0,55.86) (0,55.88) (0,55.9) (0,55.92) (0,55.92) (0,55.94) (0,55.94) (0,55.94) (0,55.94) (0,55.96) (0,55.96) (0,55.96) (0,55.96) (0,55.98) (0,55.98) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.02) (0,56.02) (0,56.02) (0,56.02) (0,56.02) (0,56.04) (0,56.04) (0,56.04) (0,56.06) (0,56.06) (0,56.08) (0,56.08) (0,56.08) (0,56.1) (0,56.1) (0,56.1) (0,56.12) (0,56.12) (0,56.14) (0,56.14) (0,56.16) (0,56.16) (0,56.16) (0,56.16) (0,56.18) (0,56.18) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.22) (0,56.22) (0,56.22) (0,56.22) (0,56.22) (0,56.22) (0,56.22) (0,56.24) (0,56.24) (0,56.24) (0,56.26) (0,56.28) (0,56.3) (0,56.3) (0,56.3) (0,56.32) (0,56.34) (0,56.34) (0,56.34) (0,56.34) (0,56.34) (0,56.36) (0,56.36) (0,56.36) (0,56.36) (0,56.36) (0,56.38) (0,56.4) (0,56.42) (0,56.42) (0,56.42) (0,56.42) (0,56.44) (0,56.44) (0,56.44) (0,56.46) (0,56.46) (0,56.48) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.52) (0,56.52) (0,56.52) (0,56.52) (0,56.54) (0,56.58) (0,56.58) (0,56.58) (0,56.58) (0,56.6) (0,56.6) (0,56.62) (0,56.62) (0,56.64) (0,56.64) (0,56.66) (0,56.66) (0,56.68) (0,56.68) (0,56.7) (0,56.7) (0,56.7) (0,56.74) (0,56.76) (0,56.76) (0,56.76) (0,56.76) (0,56.76) (0,56.78) (0,56.8) (0,56.86) (0,56.86) (0,56.88) (0,56.88) (0,56.88) (0,56.9) (0,56.9) (0,56.9) (0,56.9) (0,56.94) (0,56.94) (0,56.94) (0,56.98) (0,57.04) (0,57.04) (0,57.08) (0,57.08) (0,57.08) (0,57.14) (0,57.14) (0,57.14) (0,57.14) (0,57.16) (0,57.16) (0,57.16) (0,57.16) (0,57.16) (0,57.18) (0,57.18) (0,57.2) (0,57.24) (0,57.26) (0,57.28) (0,57.28) (0,57.34) (0,57.34) (0,57.34) (0,57.42) (0,57.46) (0,57.46) (0,57.46) (0,57.46) (0,57.52) (0,57.54) (0,57.56) (0,57.56) (0,57.58) (0,57.7) (0,57.72) (0,57.74) (0,57.76) (0,57.82) (0,57.84) (0,57.86) (0,57.88) (0,57.94) (0,57.98) (0,58.0) (0,58.04) (0,58.08) (0,58.08) (0,58.1) (0,58.1) (0,58.12) (0,58.14) (0,58.26) (0,58.34) (0,58.44) (0,58.52) (0,58.58) (0,58.64) (0,58.68) (0,58.7) (0,58.8) (0,59.16) (0,59.18) (0,59.58) (0,59.76) };
        \addlegendentry{M=5000};
        \addplot[boxplot] coordinates { (0,25.6) (0,30.2) (0,31.1) (0,31.8) (0,32.0) (0,32.3) (0,35.9) (0,37.1) (0,37.7) (0,37.7) (0,38.6) (0,38.6) (0,38.7) (0,39.1) (0,39.2) (0,39.4) (0,39.4) (0,39.6) (0,39.6) (0,40.3) (0,40.3) (0,40.4) (0,40.6) (0,40.7) (0,41.2) (0,41.3) (0,41.4) (0,41.5) (0,41.6) (0,41.8) (0,42.0) (0,42.3) (0,42.5) (0,42.5) (0,42.6) (0,42.7) (0,42.7) (0,42.7) (0,42.7) (0,42.7) (0,42.8) (0,42.9) (0,43.0) (0,43.1) (0,43.1) (0,43.2) (0,43.3) (0,43.3) (0,43.4) (0,43.5) (0,43.5) (0,43.6) (0,43.6) (0,43.6) (0,43.7) (0,43.7) (0,43.7) (0,43.7) (0,43.7) (0,43.7) (0,43.8) (0,43.9) (0,44.0) (0,44.0) (0,44.0) (0,44.1) (0,44.2) (0,44.2) (0,44.2) (0,44.2) (0,44.2) (0,44.3) (0,44.4) (0,44.4) (0,44.4) (0,44.5) (0,44.5) (0,44.5) (0,44.6) (0,44.6) (0,44.7) (0,44.7) (0,44.7) (0,44.8) (0,44.9) (0,44.9) (0,45.0) (0,45.1) (0,45.1) (0,45.2) (0,45.3) (0,45.5) (0,45.5) (0,45.6) (0,45.7) (0,45.7) (0,45.8) (0,45.8) (0,45.8) (0,45.8) (0,45.8) (0,45.9) (0,45.9) (0,45.9) (0,46.0) (0,46.0) (0,46.1) (0,46.2) (0,46.2) (0,46.2) (0,46.2) (0,46.3) (0,46.3) (0,46.3) (0,46.3) (0,46.4) (0,46.4) (0,46.4) (0,46.6) (0,46.7) (0,46.7) (0,46.8) (0,46.8) (0,46.9) (0,46.9) (0,46.9) (0,46.9) (0,46.9) (0,47.0) (0,47.0) (0,47.0) (0,47.0) (0,47.0) (0,47.0) (0,47.0) (0,47.2) (0,47.2) (0,47.3) (0,47.3) (0,47.4) (0,47.4) (0,47.4) (0,47.4) (0,47.4) (0,47.5) (0,47.5) (0,47.5) (0,47.5) (0,47.5) (0,47.6) (0,47.7) (0,47.7) (0,47.7) (0,47.7) (0,47.7) (0,47.7) (0,47.7) (0,47.8) (0,47.8) (0,47.8) (0,47.8) (0,47.9) (0,47.9) (0,47.9) (0,47.9) (0,47.9) (0,47.9) (0,48.0) (0,48.0) (0,48.0) (0,48.1) (0,48.1) (0,48.1) (0,48.1) (0,48.1) (0,48.1) (0,48.1) (0,48.1) (0,48.2) (0,48.2) (0,48.3) (0,48.3) (0,48.3) (0,48.3) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.5) (0,48.5) (0,48.5) (0,48.5) (0,48.5) (0,48.6) (0,48.6) (0,48.6) (0,48.6) (0,48.6) (0,48.6) (0,48.6) (0,48.6) (0,48.6) (0,48.7) (0,48.7) (0,48.8) (0,48.8) (0,48.8) (0,48.8) (0,48.8) (0,48.8) (0,48.9) (0,48.9) (0,48.9) (0,48.9) (0,48.9) (0,48.9) (0,48.9) (0,49.0) (0,49.0) (0,49.0) (0,49.0) (0,49.0) (0,49.0) (0,49.0) (0,49.1) (0,49.1) (0,49.1) (0,49.1) (0,49.1) (0,49.1) (0,49.1) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.3) (0,49.3) (0,49.3) (0,49.3) (0,49.3) (0,49.3) (0,49.3) (0,49.3) (0,49.3) (0,49.3) (0,49.4) (0,49.5) (0,49.5) (0,49.5) (0,49.5) (0,49.5) (0,49.5) (0,49.5) (0,49.6) (0,49.6) (0,49.6) (0,49.6) (0,49.6) (0,49.6) (0,49.6) (0,49.7) (0,49.7) (0,49.7) (0,49.7) (0,49.7) (0,49.7) (0,49.7) (0,49.7) (0,49.7) (0,49.7) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,49.9) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.1) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.3) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.5) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.7) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,50.9) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.1) (0,51.1) (0,51.1) (0,51.1) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.3) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.5) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.7) (0,51.7) (0,51.7) (0,51.7) (0,51.7) (0,51.7) (0,51.7) (0,51.7) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,51.9) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.1) (0,52.1) (0,52.1) (0,52.1) (0,52.1) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.3) (0,52.3) (0,52.3) (0,52.3) (0,52.3) (0,52.3) (0,52.3) (0,52.3) (0,52.3) (0,52.3) (0,52.3) (0,52.3) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.5) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.7) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,52.9) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.1) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.3) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.5) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.7) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,53.9) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.1) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.3) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.5) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.7) (0,54.7) (0,54.7) (0,54.7) (0,54.7) (0,54.7) (0,54.7) (0,54.7) (0,54.7) (0,54.7) (0,54.7) (0,54.7) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,54.9) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.1) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.3) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.5) (0,55.5) (0,55.5) (0,55.5) (0,55.5) (0,55.5) (0,55.5) (0,55.5) (0,55.5) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.7) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,55.9) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.1) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.3) (0,56.3) (0,56.3) (0,56.3) (0,56.3) (0,56.3) (0,56.3) (0,56.3) (0,56.3) (0,56.3) (0,56.3) (0,56.3) (0,56.3) (0,56.3) (0,56.3) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.5) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.7) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.9) (0,56.9) (0,56.9) (0,56.9) (0,56.9) (0,56.9) (0,56.9) (0,56.9) (0,56.9) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.1) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.3) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.5) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.7) (0,57.7) (0,57.7) (0,57.7) (0,57.7) (0,57.7) (0,57.7) (0,57.7) (0,57.7) (0,57.7) (0,57.7) (0,57.7) (0,57.7) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,57.9) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.1) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.3) (0,58.3) (0,58.3) (0,58.3) (0,58.3) (0,58.3) (0,58.3) (0,58.3) (0,58.3) (0,58.3) (0,58.3) (0,58.3) (0,58.3) (0,58.3) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.5) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.7) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.9) (0,58.9) (0,58.9) (0,58.9) (0,58.9) (0,58.9) (0,58.9) (0,58.9) (0,58.9) (0,58.9) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.1) (0,59.1) (0,59.1) (0,59.1) (0,59.1) (0,59.1) (0,59.1) (0,59.1) (0,59.1) (0,59.1) (0,59.1) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.3) (0,59.3) (0,59.3) (0,59.3) (0,59.3) (0,59.3) (0,59.3) (0,59.3) (0,59.3) (0,59.3) (0,59.3) (0,59.3) (0,59.3) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.5) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.7) (0,59.7) (0,59.7) (0,59.7) (0,59.7) (0,59.7) (0,59.7) (0,59.7) (0,59.7) (0,59.7) (0,59.7) (0,59.7) (0,59.7) (0,59.7) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.9) (0,59.9) (0,59.9) (0,59.9) (0,59.9) (0,59.9) (0,59.9) (0,59.9) (0,59.9) (0,59.9) (0,59.9) (0,59.9) (0,59.9) (0,59.9) (0,59.9) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.1) (0,60.1) (0,60.1) (0,60.1) (0,60.1) (0,60.1) (0,60.1) (0,60.1) (0,60.1) (0,60.1) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.3) (0,60.3) (0,60.3) (0,60.3) (0,60.3) (0,60.3) (0,60.3) (0,60.3) (0,60.3) (0,60.3) (0,60.3) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.5) (0,60.5) (0,60.5) (0,60.5) (0,60.5) (0,60.5) (0,60.5) (0,60.5) (0,60.5) (0,60.5) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.7) (0,60.7) (0,60.7) (0,60.7) (0,60.7) (0,60.7) (0,60.7) (0,60.7) (0,60.7) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.9) (0,60.9) (0,60.9) (0,60.9) (0,60.9) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.1) (0,61.1) (0,61.1) (0,61.1) (0,61.1) (0,61.2) (0,61.2) (0,61.3) (0,61.3) (0,61.3) (0,61.3) (0,61.3) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.5) (0,61.5) (0,61.5) (0,61.5) (0,61.5) (0,61.5) (0,61.5) (0,61.5) (0,61.5) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.7) (0,61.7) (0,61.7) (0,61.7) (0,61.7) (0,61.7) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.9) (0,61.9) (0,61.9) (0,61.9) (0,61.9) (0,61.9) (0,61.9) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.1) (0,62.1) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.3) (0,62.3) (0,62.3) (0,62.3) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.5) (0,62.5) (0,62.5) (0,62.5) (0,62.6) (0,62.7) (0,62.7) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.9) (0,62.9) (0,62.9) (0,62.9) (0,62.9) (0,62.9) (0,63.0) (0,63.0) (0,63.0) (0,63.0) (0,63.1) (0,63.1) (0,63.1) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.3) (0,63.3) (0,63.4) (0,63.4) (0,63.4) (0,63.6) (0,63.6) (0,63.7) (0,63.8) (0,63.8) (0,63.8) (0,63.9) (0,64.0) (0,64.1) (0,64.2) (0,64.3) (0,64.5) (0,64.6) (0,64.7) (0,64.8) (0,65.1) (0,65.2) (0,65.3) (0,65.5) (0,65.5) (0,65.8) (0,66.0) (0,66.2) (0,67.5) };
        \addlegendentry{M=1000};
        \addplot[boxplot] coordinates { (0,27.8) (0,30.6) (0,31.2) (0,33.0) (0,33.6) (0,34.0) (0,34.4) (0,35.2) (0,35.8) (0,36.8) (0,37.0) (0,37.0) (0,37.8) (0,38.0) (0,38.0) (0,38.0) (0,38.4) (0,38.4) (0,38.8) (0,39.0) (0,39.0) (0,39.0) (0,39.0) (0,39.2) (0,39.4) (0,39.4) (0,39.6) (0,39.8) (0,40.0) (0,40.4) (0,40.8) (0,40.8) (0,40.8) (0,41.0) (0,41.0) (0,41.4) (0,41.4) (0,41.4) (0,41.4) (0,41.6) (0,41.6) (0,41.8) (0,41.8) (0,42.0) (0,42.2) (0,42.4) (0,42.4) (0,42.6) (0,42.6) (0,42.6) (0,42.6) (0,42.6) (0,42.8) (0,42.8) (0,42.8) (0,43.0) (0,43.2) (0,43.2) (0,43.6) (0,43.8) (0,43.8) (0,44.0) (0,44.0) (0,44.0) (0,44.0) (0,44.0) (0,44.2) (0,44.2) (0,44.4) (0,44.4) (0,44.4) (0,44.4) (0,44.4) (0,44.4) (0,44.6) (0,44.6) (0,44.6) (0,44.6) (0,44.6) (0,44.6) (0,44.8) (0,44.8) (0,44.8) (0,44.8) (0,44.8) (0,44.8) (0,45.0) (0,45.0) (0,45.0) (0,45.2) (0,45.2) (0,45.2) (0,45.2) (0,45.2) (0,45.4) (0,45.4) (0,45.4) (0,45.4) (0,45.4) (0,45.6) (0,45.6) (0,45.6) (0,45.6) (0,45.6) (0,45.8) (0,45.8) (0,45.8) (0,45.8) (0,45.8) (0,45.8) (0,46.0) (0,46.0) (0,46.0) (0,46.0) (0,46.0) (0,46.0) (0,46.0) (0,46.0) (0,46.0) (0,46.2) (0,46.2) (0,46.2) (0,46.2) (0,46.2) (0,46.4) (0,46.4) (0,46.4) (0,46.4) (0,46.4) (0,46.4) (0,46.6) (0,46.6) (0,46.6) (0,46.6) (0,46.6) (0,46.6) (0,46.6) (0,46.6) (0,46.8) (0,46.8) (0,46.8) (0,46.8) (0,46.8) (0,46.8) (0,47.0) (0,47.0) (0,47.0) (0,47.0) (0,47.0) (0,47.0) (0,47.0) (0,47.0) (0,47.2) (0,47.2) (0,47.2) (0,47.2) (0,47.2) (0,47.2) (0,47.4) (0,47.4) (0,47.4) (0,47.4) (0,47.4) (0,47.4) (0,47.6) (0,47.6) (0,47.6) (0,47.6) (0,47.6) (0,47.6) (0,47.8) (0,47.8) (0,47.8) (0,47.8) (0,47.8) (0,47.8) (0,47.8) (0,47.8) (0,48.0) (0,48.0) (0,48.0) (0,48.0) (0,48.0) (0,48.0) (0,48.0) (0,48.0) (0,48.0) (0,48.0) (0,48.2) (0,48.2) (0,48.2) (0,48.2) (0,48.2) (0,48.2) (0,48.2) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.4) (0,48.6) (0,48.6) (0,48.6) (0,48.6) (0,48.6) (0,48.6) (0,48.6) (0,48.6) (0,48.8) (0,48.8) (0,48.8) (0,48.8) (0,48.8) (0,48.8) (0,48.8) (0,48.8) (0,48.8) (0,48.8) (0,49.0) (0,49.0) (0,49.0) (0,49.0) (0,49.0) (0,49.0) (0,49.0) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.2) (0,49.4) (0,49.4) (0,49.4) (0,49.4) (0,49.4) (0,49.4) (0,49.4) (0,49.4) (0,49.4) (0,49.6) (0,49.6) (0,49.6) (0,49.6) (0,49.6) (0,49.6) (0,49.6) (0,49.6) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,49.8) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.0) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.2) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.4) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.6) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,50.8) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.0) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.2) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.4) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.6) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,51.8) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.0) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.2) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.4) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.6) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,52.8) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.0) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.2) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.4) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.6) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,53.8) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.0) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.2) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.4) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.6) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,54.8) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.0) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.2) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.4) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.6) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,55.8) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.0) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.2) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.4) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.6) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,56.8) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.0) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.2) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.4) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.6) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,57.8) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.0) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.2) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.4) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.6) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,58.8) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.0) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.2) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.4) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.6) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,59.8) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.0) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.2) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.4) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.6) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,60.8) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.0) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.2) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.4) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.6) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,61.8) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.0) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.2) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.4) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.6) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,62.8) (0,63.0) (0,63.0) (0,63.0) (0,63.0) (0,63.0) (0,63.0) (0,63.0) (0,63.0) (0,63.0) (0,63.0) (0,63.0) (0,63.0) (0,63.0) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.2) (0,63.4) (0,63.4) (0,63.4) (0,63.4) (0,63.4) (0,63.4) (0,63.4) (0,63.4) (0,63.4) (0,63.4) (0,63.4) (0,63.4) (0,63.6) (0,63.6) (0,63.6) (0,63.6) (0,63.6) (0,63.6) (0,63.6) (0,63.6) (0,63.6) (0,63.6) (0,63.6) (0,63.6) (0,63.6) (0,63.8) (0,63.8) (0,63.8) (0,63.8) (0,63.8) (0,63.8) (0,63.8) (0,63.8) (0,63.8) (0,63.8) (0,63.8) (0,63.8) (0,63.8) (0,63.8) (0,64.0) (0,64.0) (0,64.0) (0,64.0) (0,64.0) (0,64.0) (0,64.0) (0,64.2) (0,64.2) (0,64.2) (0,64.2) (0,64.2) (0,64.2) (0,64.2) (0,64.2) (0,64.2) (0,64.2) (0,64.2) (0,64.2) (0,64.2) (0,64.4) (0,64.4) (0,64.4) (0,64.4) (0,64.4) (0,64.4) (0,64.4) (0,64.4) (0,64.4) (0,64.4) (0,64.4) (0,64.4) (0,64.4) (0,64.4) (0,64.6) (0,64.6) (0,64.6) (0,64.6) (0,64.6) (0,64.6) (0,64.6) (0,64.6) (0,64.6) (0,64.6) (0,64.6) (0,64.6) (0,64.6) (0,64.8) (0,64.8) (0,64.8) (0,64.8) (0,64.8) (0,64.8) (0,64.8) (0,64.8) (0,64.8) (0,64.8) (0,64.8) (0,64.8) (0,64.8) (0,64.8) (0,65.0) (0,65.0) (0,65.0) (0,65.0) (0,65.0) (0,65.0) (0,65.0) (0,65.2) (0,65.2) (0,65.2) (0,65.2) (0,65.2) (0,65.2) (0,65.2) (0,65.2) (0,65.2) (0,65.2) (0,65.2) (0,65.4) (0,65.4) (0,65.4) (0,65.6) (0,65.6) (0,65.6) (0,65.8) (0,65.8) (0,65.8) (0,65.8) (0,65.8) (0,65.8) (0,66.2) (0,66.2) (0,66.4) (0,66.4) (0,66.6) (0,66.6) (0,66.6) (0,66.6) (0,66.8) (0,66.8) (0,66.8) (0,66.8) (0,66.8) (0,66.8) (0,67.0) (0,67.0) (0,67.0) (0,67.0) (0,67.0) (0,67.0) (0,67.0) (0,67.2) (0,67.4) (0,67.4) (0,67.4) (0,67.4) (0,67.4) (0,67.4) (0,67.4) (0,67.4) (0,67.4) (0,67.4) (0,67.4) (0,67.4) (0,67.8) (0,67.8) (0,67.8) (0,67.8) (0,67.8) (0,68.0) (0,68.0) (0,68.0) (0,68.0) (0,68.0) (0,68.2) (0,68.2) (0,68.2) (0,68.4) (0,68.6) (0,68.6) (0,68.8) (0,69.0) (0,69.0) (0,69.6) (0,70.0) (0,70.8) (0,71.2) };
        \addlegendentry{M=500};

        \legend{};
      \end{axis}
    \end{tikzpicture}


==> fig/paretoBucketSize.tex <==
    \definecolor{veryLightGrey}{HTML}{DDDDDD}
    \definecolor{greenToPurple1}{HTML}{762A83}
    \definecolor{greenToPurple2}{HTML}{AF8DC3}
    \definecolor{greenToPurple3}{HTML}{E7D4E8}
    \definecolor{greenToPurple4}{HTML}{D9F0D3}
    \definecolor{greenToPurple5}{HTML}{7FBF7B}
    \definecolor{greenToPurple6}{HTML}{1B7837}
    \pgfplotscreateplotcyclelist{bucketSizeList}{%
        greenToPurple1,mark=o\\%
        greenToPurple2,mark=triangle\\%
        greenToPurple3,mark=pentagon\\%
        greenToPurple4,mark=square\\%
        greenToPurple5,mark=x\\%
        greenToPurple6,mark=diamond\\%
    }
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Bits per object},
            ylabel={MObjects/second},
            width=3.5cm,
            height=3.5cm,
            cycle list name=bucketSizeList,
            mark options={mark indices=1},
            every axis plot/.append style={thick},
          ]
          \addplot coordinates { (2.89058,4.04858) (2.7993,4.01606) (2.76861,3.97456) (2.6778,3.92773) (2.64802,3.885) (2.64724,3.83142) (2.61739,3.79651) (2.61736,3.67107) (2.58679,3.58423) (2.55692,3.09981) (2.53621,3.01568) (2.51627,2.98507) (2.49666,2.91206) (2.49608,2.80269) (2.49572,2.67523) (2.476,2.57599) (2.46562,2.55885) (2.45515,2.28624) (2.43559,2.10172) (2.43545,2.09996) (2.43498,1.84638) (2.41557,1.77368) (2.41548,1.72951) (2.41537,1.63773) (2.40598,1.63132) (2.4055,1.56397) (2.39494,1.43225) (2.37549,1.2213) (2.37533,1.21065) (2.37532,1.15848) (2.37491,1.07319) (2.37441,1.03648) (2.37412,0.972763) (2.35551,0.961723) (2.35455,0.892857) (2.34454,0.828912) (2.33466,0.737898) (2.33459,0.700476) (2.3337,0.647585) (2.31478,0.602192) (2.31442,0.55054) (2.31414,0.517866) (2.29404,0.459982) (2.29352,0.416945) (2.28457,0.4) (2.28438,0.395351) (2.27397,0.34118) (2.25424,0.248731) (2.25355,0.248373) (2.25342,0.218274) (2.23322,0.174862) (2.21319,0.124085) (2.21295,0.108899) (2.19324,0.0834112) (2.19303,0.0711572) (2.19271,0.0649528) (2.17261,0.0549282) (2.16274,0.0448684) (2.13282,0.0226486) (2.13274,0.0163669) (2.10175,0.0102935) };
          \addlegendentry{$b=100$};
          \addplot coordinates { (2.33927,4.04531) (2.31879,3.96197) (2.23733,3.95883) (2.2176,3.92157) (2.17653,3.92157) (2.13711,3.82263) (2.13709,3.72024) (2.11655,3.61795) (2.09626,3.53607) (2.05551,3.42466) (2.05535,3.23415) (2.03576,3.1407) (2.01524,2.88517) (2.01518,2.69107) (1.99562,2.405) (1.9951,2.34192) (1.99491,2.17391) (1.97494,1.91939) (1.97466,1.79856) (1.95468,1.65948) (1.95466,1.52114) (1.95433,1.24502) (1.93456,1.19646) (1.9341,1.11309) (1.91476,0.937383) (1.91422,0.820749) (1.91368,0.73014) (1.89425,0.647501) (1.8937,0.585206) (1.87399,0.429295) (1.87362,0.314584) (1.85382,0.275361) (1.85376,0.234434) (1.85334,0.194311) (1.83342,0.1631) (1.83333,0.132233) (1.81319,0.0871384) (1.81292,0.0724386) (1.79342,0.0458278) (1.79289,0.0338327) (1.77314,0.0214473) };
          \addlegendentry{$b=200$};
          \addplot coordinates { (2.49245,4.37828) (2.2804,4.37063) (2.251,4.363) (2.15942,4.3554) (2.12892,4.329) (2.06825,4.28816) (2.03819,4.28082) (2.03802,4.26257) (1.97757,4.20521) (1.97704,4.17711) (1.94705,4.17014) (1.85544,4.14938) (1.82435,4.02253) (1.81565,3.89712) (1.79555,3.81971) (1.77547,3.73413) (1.76459,3.61272) (1.75473,3.48918) (1.73528,3.1407) (1.73477,3.0175) (1.73456,2.61097) (1.71444,2.59336) (1.71438,2.1796) (1.70404,2.17014) (1.69503,1.97628) (1.69439,1.49611) (1.67429,1.36986) (1.67396,1.0408) (1.65364,0.828638) (1.64411,0.630915) (1.64363,0.581869) (1.63356,0.437063) (1.61388,0.202421) (1.61338,0.198342) (1.61323,0.10062) (1.59362,0.0731764) (1.59339,0.0550673) (1.59294,0.0319538) (1.57325,0.0228444) };
          \addlegendentry{$b=500$};
          \addplot coordinates { (2.34895,4.54133) (2.31861,4.5208) (2.16711,4.4964) (2.10608,4.43656) (2.07676,4.43262) (2.01461,4.42478) (1.98402,4.41306) (1.9549,4.363) (1.9239,4.3554) (1.86394,4.329) (1.8639,4.27716) (1.83354,4.2517) (1.83332,4.22297) (1.79312,4.2123) (1.71236,4.1632) (1.71208,4.11184) (1.71204,4.095) (1.71188,4.08163) (1.69198,4.05515) (1.65173,3.93082) (1.65144,3.9032) (1.63134,3.87597) (1.62188,3.87597) (1.62097,3.73134) (1.6103,3.65764) (1.5908,3.63636) (1.59077,3.51124) (1.57077,3.39674) (1.56048,3.00661) (1.5503,2.74123) (1.55011,2.57865) (1.52996,1.77873) (1.51073,0.381563) (1.49956,0.104106) (1.49941,0.101096) (1.48967,0.00597334) };
          \addlegendentry{$b=5000$};
          \addplot coordinates { (2.02332,3.8432) (1.98296,3.8373) (1.90141,3.79939) (1.84174,3.74251) (1.80073,3.71195) (1.78145,3.7037) (1.78085,3.64166) (1.76055,3.62845) (1.74017,3.56125) (1.72133,3.4626) (1.70065,3.4626) (1.68005,3.42231) (1.63967,3.39674) (1.61997,3.26158) (1.59922,3.13873) (1.59858,2.96209) (1.57886,2.91886) (1.55847,2.76549) (1.55824,2.49252) (1.53819,2.34412) (1.51817,1.50466) (1.49847,0.0429852) };
          \addlegendentry{$b=20000$};
          \addplot coordinates { (2.30314,3.69549) (2.27434,3.67107) (2.18167,3.663) (2.12152,3.64166) (2.09162,3.56633) (1.9997,3.54108) (1.94028,3.5137) (1.93962,3.46981) (1.84814,3.465) (1.81773,3.4626) (1.78751,3.37154) (1.75712,3.32447) (1.72715,3.2113) (1.69699,3.2113) (1.66647,3.04507) (1.63686,2.88517) (1.61541,2.8393) (1.60623,2.72926) (1.59624,2.67094) (1.57605,2.53936) (1.57585,2.28415) (1.57532,2.28415) (1.57507,2.21435) (1.55574,2.13038) (1.5557,2.09468) (1.54567,2.08247) (1.53522,1.85667) (1.53484,1.55473) (1.51542,1.12133) (1.51533,1.07181) (1.51453,0.156357) };
          \addlegendentry{$b=100000$};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Bits per object},
            legend columns=3,
            legend to name=legendParetoPlotsByBucketSize,
            width=3.5cm,
            height=3.5cm,
            cycle list name=bucketSizeList,
            mark options={mark indices=1},
            every axis plot/.append style={thick},
          ]
          \addplot coordinates { (2.09929,4.01606) (2.06861,3.97456) (1.97781,3.92773) (1.94804,3.885) (1.94728,3.83142) (1.91744,3.79651) (1.88694,3.58423) (1.85742,3.09981) (1.83676,3.01568) (1.81684,2.98507) (1.79733,2.91206) (1.79685,2.80269) (1.79657,2.67523) (1.77699,2.57599) (1.76669,2.55885) (1.75656,2.28624) (1.73736,2.10172) (1.73726,2.09996) (1.73686,1.84638) (1.71808,1.77368) (1.7089,1.63132) (1.70862,1.56397) (1.69858,1.43225) (1.69856,1.38619) (1.6802,1.2213) (1.68012,1.21065) (1.67995,1.03648) (1.66198,0.961723) (1.66154,0.892857) (1.65228,0.828912) (1.64368,0.737898) (1.62944,0.602192) (1.61088,0.459982) (1.60278,0.4) (1.60272,0.395351) (1.59406,0.34118) (1.5801,0.248731) (1.57948,0.248373) (1.56277,0.174862) (1.5491,0.124085) (1.53336,0.0834112) (1.51969,0.0549282) (1.51201,0.0448684) (1.49206,0.0226486) (1.4724,0.0102935) };
          \addlegendentry{$b=100$};
          \addplot coordinates { (1.99431,4.04531) (1.97384,3.96197) (1.89236,3.95883) (1.87264,3.92157) (1.83157,3.92157) (1.79216,3.82263) (1.77169,3.61795) (1.75143,3.53607) (1.71073,3.42466) (1.71065,3.23415) (1.69113,3.1407) (1.67082,2.88517) (1.65165,2.405) (1.65122,2.34192) (1.65084,2.17391) (1.6314,1.91939) (1.63127,1.79856) (1.61211,1.65948) (1.59339,1.19646) (1.59335,1.11309) (1.57704,0.937383) (1.57688,0.820749) (1.55832,0.647501) (1.54174,0.429295) (1.52409,0.275361) (1.50781,0.1631) (1.49245,0.0871384) (1.47754,0.0458278) (1.46287,0.0214473) };
          \addlegendentry{$b=200$};
          \addplot coordinates { (2.02539,4.3554) (1.9949,4.329) (1.93423,4.28816) (1.90417,4.28082) (1.904,4.26257) (1.84355,4.20521) (1.84303,4.17711) (1.81303,4.17014) (1.72142,4.14938) (1.69034,4.02253) (1.68165,3.89712) (1.66155,3.81971) (1.6415,3.73413) (1.63064,3.61272) (1.62082,3.48918) (1.60148,3.1407) (1.601,3.0175) (1.60077,2.61097) (1.58092,2.59336) (1.57071,2.17014) (1.56203,1.97628) (1.56186,1.49611) (1.54305,1.36986) (1.5235,0.828638) (1.5152,0.630915) (1.51484,0.581869) (1.5055,0.437063) (1.48839,0.202421) (1.48796,0.198342) (1.47146,0.0731764) (1.45484,0.0228444) };
          \addlegendentry{$b=500$};
          \addplot coordinates { (2.09326,4.43656) (2.06393,4.43262) (2.00179,4.42478) (1.9712,4.41306) (1.94208,4.363) (1.91107,4.3554) (1.85112,4.329) (1.85108,4.27716) (1.82072,4.2517) (1.8205,4.22297) (1.7803,4.2123) (1.69953,4.1632) (1.69926,4.11184) (1.69922,4.095) (1.69906,4.08163) (1.67916,4.05515) (1.63891,3.93082) (1.63861,3.9032) (1.61852,3.87597) (1.60906,3.87597) (1.60815,3.73134) (1.59747,3.65764) (1.57798,3.63636) (1.57795,3.51124) (1.55795,3.39674) (1.54766,3.00661) (1.53749,2.74123) (1.53731,2.57865) (1.51726,1.77873) (1.49859,0.381563) (1.48783,0.104106) (1.48769,0.101096) (1.47884,0.00597334) };
          \addlegendentry{$b=5000$};
          \addplot coordinates { (2.0202,3.8432) (1.97984,3.8373) (1.89829,3.79939) (1.83862,3.74251) (1.79761,3.71195) (1.77833,3.7037) (1.77773,3.64166) (1.75743,3.62845) (1.73705,3.56125) (1.71821,3.4626) (1.69752,3.4626) (1.67693,3.42231) (1.63655,3.39674) (1.61685,3.26158) (1.5961,3.13873) (1.59546,2.96209) (1.57574,2.91886) (1.55535,2.76549) (1.55511,2.49252) (1.53507,2.34412) (1.51506,1.50466) (1.49566,0.0429852) };
          \addlegendentry{$b=20000$};
          \addplot coordinates { (2.091,3.56633) (1.99908,3.54108) (1.93966,3.5137) (1.939,3.46981) (1.84752,3.465) (1.81711,3.4626) (1.78689,3.37154) (1.7565,3.32447) (1.72653,3.2113) (1.69637,3.2113) (1.66585,3.04507) (1.63624,2.88517) (1.61479,2.8393) (1.60561,2.72926) (1.59562,2.67094) (1.57543,2.53936) (1.57523,2.28415) (1.5747,2.28415) (1.57445,2.21435) (1.55512,2.13038) (1.55508,2.09468) (1.54504,2.08247) (1.5346,1.85667) (1.53422,1.55473) (1.5148,1.12133) (1.51471,1.07181) (1.51395,0.156357) };
          \addlegendentry{$b=100000$};
        \end{axis}
    \end{tikzpicture}

    \begin{tikzpicture}
        \ref*{legendParetoPlotsByBucketSize}
    \end{tikzpicture}


==> fig/paretoConstruction.tex <==

\begin{tabular}{crrr}
    \multirow{-5}{*}{{\rotatebox[origin=c]{90}{\textbf{$N=5$ Million Objects}}}}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.8}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,5) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,3.10752) (2.3,3.7037) (2.3,4.12882) (2.3,4.15628) (2.3,4.17014) (2.3,4.62107) (2.3,5.11247) (2.3,5.58036) (2.3,5.91017) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.32014,1.32485) (1.36069,1.9478) (1.40564,2.48139) (1.45356,2.91545) (1.49199,3.14663) (1.5351,3.41763) (1.59441,3.62319) (1.61805,3.88802) (1.6543,4.11184) (1.7014,4.22297) (1.83799,4.23729) (1.8756,4.25532) (1.91743,4.52489) (2.00134,4.54133) (2.02399,4.64253) (2.09168,4.68165) (2.11753,4.70367) (2.17433,4.78927) (2.21941,4.8216) (2.29257,4.83092) (2.3,4.84496) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71063,0.432115) (1.71132,0.441345) (1.71466,0.471698) (1.71807,0.4879) (1.72504,0.500851) (1.74429,0.535217) (1.77688,0.756201) (1.77876,0.800769) (1.7806,0.870171) (1.79091,0.917431) (1.80832,1.05441) (1.86043,1.21714) (1.86464,1.24906) (1.86741,1.40805) (1.87193,1.51378) (1.8783,1.67785) (1.89652,1.93648) (1.94473,1.99362) (1.94865,2.25327) (1.96234,2.37756) (2.01075,2.85714) (2.08938,3.17058) (2.2131,3.43407) (2.28535,3.81388) (2.3,3.861) (2.3,4.37828) (2.3,4.38982) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.40322,2.52781) (1.43371,3.89408) (1.46326,3.97141) (1.4858,4.84966) (1.57845,4.90196) (1.67027,5.3135) (1.88483,5.39374) (2.1613,5.45852) (2.22204,5.54939) (2.22206,5.61798) (2.2543,5.68182) (2.3,5.72738) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.00003,1.37703) (2.3,1.39509) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.3,0.963763) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.29526,0.82713) (1.33978,1.35135) (1.37953,1.95925) (1.4521,2.67237) (1.59758,2.9274) (1.93067,2.94985) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.3,0.00544564) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.85}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,5) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,3.10752) (2.3,3.7037) (2.3,4.12882) (2.3,4.15628) (2.3,4.17014) (2.3,4.62107) (2.3,5.11247) (2.3,5.58036) (2.3,5.91017) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.43451,0.919287) (1.47858,1.45688) (1.51699,2.00642) (1.56696,2.45098) (1.61081,2.86862) (1.66324,3.22997) (1.69669,3.47705) (1.7492,3.61533) (1.79904,3.83142) (1.82682,4.06504) (1.86591,4.17014) (1.91302,4.24809) (1.96688,4.40141) (2.00134,4.54133) (2.02648,4.56621) (2.09168,4.68165) (2.17433,4.78927) (2.21941,4.8216) (2.29257,4.83092) (2.3,4.84496) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71063,0.432115) (1.71132,0.441345) (1.71466,0.471698) (1.71807,0.4879) (1.72504,0.500851) (1.74429,0.535217) (1.77688,0.756201) (1.77876,0.800769) (1.7806,0.870171) (1.79091,0.917431) (1.80832,1.05441) (1.86043,1.21714) (1.86464,1.24906) (1.86741,1.40805) (1.87193,1.51378) (1.8783,1.67785) (1.89652,1.93648) (1.94473,1.99362) (1.94865,2.25327) (1.96234,2.37756) (2.01075,2.85714) (2.08938,3.17058) (2.2131,3.43407) (2.28535,3.81388) (2.3,3.861) (2.3,4.37828) (2.3,4.38982) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.43281,0.735402) (1.46315,3.81388) (1.49384,4.14594) (1.51714,4.1806) (1.52415,4.1876) (1.54722,4.52899) (1.60865,4.74383) (1.66891,4.75285) (1.70111,4.80769) (1.73268,4.94071) (1.76162,4.995) (1.7926,5.15996) (1.79348,5.23013) (1.88619,5.30223) (2.25311,5.37634) (2.3,5.45256) (2.3,5.45852) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.3,1.39509) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.3,0.963763) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.40516,0.494022) (1.45284,0.953471) (1.50291,1.63026) (1.56742,2.17014) (1.70481,2.76855) (2.02815,2.92569) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.3,0.00544564) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.9}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,6) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,3.10752) (2.3,3.7037) (2.3,4.12882) (2.3,4.15628) (2.3,4.17014) (2.3,4.62107) (2.3,5.11247) (2.3,5.58036) (2.3,5.91017) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.56094,0.564972) (1.60904,1.00867) (1.65314,1.40489) (1.65373,1.47016) (1.6931,1.83554) (1.69439,1.90549) (1.75573,2.30203) (1.75621,2.33536) (1.79022,2.65393) (1.8508,2.93772) (1.85115,2.96209) (1.88667,3.15259) (1.92908,3.41064) (1.9849,3.55114) (1.98511,3.56633) (2.03756,3.67918) (2.06496,3.81098) (2.10259,3.87597) (2.10424,4.02253) (2.20113,4.11523) (2.25731,4.15973) (2.3,4.17711) (2.3,4.30663) (2.3,4.38596) (2.3,4.40529) (2.3,4.51264) (2.3,4.63392) (2.3,4.74383) (2.3,4.78469) (2.3,4.80307) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71063,0.432115) (1.71132,0.441345) (1.71466,0.471698) (1.71807,0.4879) (1.72504,0.500851) (1.74429,0.535217) (1.77688,0.756201) (1.77876,0.800769) (1.7806,0.870171) (1.79091,0.917431) (1.80832,1.05441) (1.86043,1.21714) (1.86464,1.24906) (1.86741,1.40805) (1.87193,1.51378) (1.8783,1.67785) (1.89652,1.93648) (1.94473,1.99362) (1.94865,2.25327) (1.96234,2.37756) (2.01075,2.85714) (2.08938,3.17058) (2.2131,3.43407) (2.28535,3.81388) (2.3,3.861) (2.3,4.37828) (2.3,4.38982) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.52403,2.68097) (1.5548,4.03226) (1.60966,4.2337) (1.67154,4.30663) (1.70072,4.69043) (1.73268,4.94071) (1.76162,4.995) (1.88581,5.0813) (2.03877,5.11771) (2.0389,5.13875) (2.09984,5.24109) (2.3,5.34759) (2.3,5.36481) (2.3,5.37634) (2.3,5.42299) (2.3,5.45852) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.3,1.39509) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.3,0.963763) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.53418,0.248225) (1.58018,0.576369) (1.64961,1.1542) (1.70662,1.84366) (1.83334,2.54323) (2.14344,2.73523) (2.3,2.73673) (2.3,2.74574) (2.3,2.89017) (2.3,2.89352) (2.3,2.91886) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.3,0.00544564) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \\
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.95}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.5,6) (2.5,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.5,3.10752) (2.5,3.7037) (2.5,4.12882) (2.5,4.15628) (2.5,4.17014) (2.5,4.62107) (2.5,5.11247) (2.5,5.58036) (2.5,5.91017) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.7076,0.311391) (1.76484,0.610874) (1.81401,0.995223) (1.85643,1.38581) (1.90959,1.76616) (1.96329,2.14777) (2.01462,2.4426) (2.05848,2.66951) (2.12296,2.88351) (2.16139,3.06937) (2.20372,3.22165) (2.25719,3.49895) (2.3616,3.57398) (2.39393,3.81679) (2.5,3.8432) (2.5,3.89408) (2.5,3.90625) (2.5,3.98724) (2.5,4.07166) (2.5,4.17362) (2.5,4.26621) (2.5,4.30293) (2.5,4.39367) (2.5,4.51264) (2.5,4.63392) (2.5,4.74383) (2.5,4.78469) (2.5,4.80307) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71063,0.432115) (1.71132,0.441345) (1.71466,0.471698) (1.71807,0.4879) (1.72504,0.500851) (1.74429,0.535217) (1.77688,0.756201) (1.77876,0.800769) (1.7806,0.870171) (1.79091,0.917431) (1.80832,1.05441) (1.86043,1.21714) (1.86464,1.24906) (1.86741,1.40805) (1.87193,1.51378) (1.8783,1.67785) (1.89652,1.93648) (1.94473,1.99362) (1.94865,2.25327) (1.96234,2.37756) (2.01075,2.85714) (2.08938,3.17058) (2.2131,3.43407) (2.28535,3.81388) (2.49667,3.861) (2.5,4.37828) (2.5,4.38982) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.67579,1.52439) (1.70593,2.92227) (1.73598,3.26797) (1.76636,3.30033) (1.7666,3.55872) (1.79697,3.74251) (1.85347,3.78215) (1.88465,3.98724) (1.88547,4.31779) (2.0378,4.54545) (2.06873,4.63822) (2.06897,4.83559) (2.41127,4.85909) (2.5,4.91159) (2.5,4.93583) (2.5,4.9505) (2.5,4.98504) (2.5,5.02008) (2.5,5.04541) (2.5,5.06073) (2.5,5.0813) (2.5,5.08647) (2.5,5.16529) (2.5,5.27426) (2.5,5.42299) (2.5,5.45852) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.5,1.39509) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.5,0.963763) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.69608,0.0878997) (1.73777,0.271828) (1.73858,0.27245) (1.8021,0.718184) (1.88061,1.43143) (1.88099,1.47145) (1.99309,2.29043) (2.28791,2.67809) (2.28847,2.69251) (2.35969,2.73673) (2.5,2.74574) (2.5,2.89017) (2.5,2.89352) (2.5,2.91886) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.5,0.00544564) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.97}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.8,6) (2.8,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.8,3.10752) (2.8,3.7037) (2.8,4.12882) (2.8,4.15628) (2.8,4.17014) (2.8,4.62107) (2.8,5.11247) (2.8,5.58036) (2.8,5.91017) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.78137,0.228854) (1.82926,0.475873) (1.88198,0.805153) (1.9394,1.17564) (1.99844,1.5528) (2.04215,1.88253) (2.10383,2.18627) (2.14825,2.51889) (2.19711,2.73373) (2.26314,2.88684) (2.30474,3.04692) (2.34549,3.30907) (2.39804,3.44353) (2.52457,3.67107) (2.59254,3.67377) (2.63792,3.90625) (2.74399,4.17362) (2.79134,4.2337) (2.8,4.30293) (2.8,4.39367) (2.8,4.51264) (2.8,4.63392) (2.8,4.74383) (2.8,4.78469) (2.8,4.80307) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71063,0.432115) (1.71132,0.441345) (1.71466,0.471698) (1.71807,0.4879) (1.72504,0.500851) (1.74429,0.535217) (1.77688,0.756201) (1.77876,0.800769) (1.7806,0.870171) (1.79091,0.917431) (1.80832,1.05441) (1.86043,1.21714) (1.86464,1.24906) (1.86741,1.40805) (1.87193,1.51378) (1.8783,1.67785) (1.89652,1.93648) (1.94473,1.99362) (1.94865,2.25327) (1.96234,2.37756) (2.01075,2.85714) (2.08938,3.17058) (2.2131,3.43407) (2.28535,3.81388) (2.49667,3.861) (2.8,4.37828) (2.8,4.38982) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.7677,0.745601) (1.79782,2.37304) (1.82704,2.92056) (1.8572,3.1407) (1.88863,3.21543) (1.91631,3.57654) (1.94559,3.77644) (2.00715,4.07166) (2.06862,4.15973) (2.06983,4.31406) (2.2917,4.33276) (2.31943,4.46828) (2.32021,4.5208) (2.34516,4.60405) (2.35198,4.61681) (2.35568,4.65116) (2.38099,4.78927) (2.41127,4.85909) (2.5038,4.91159) (2.53275,4.93583) (2.62423,4.9505) (2.62486,4.98504) (2.65717,5.02008) (2.68748,5.04541) (2.68793,5.06073) (2.71771,5.0813) (2.77802,5.08647) (2.8,5.16529) (2.8,5.27426) (2.8,5.42299) (2.8,5.45852) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.8,1.39509) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.8,0.963763) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.77705,0.0471645) (1.81723,0.174911) (1.87974,0.528485) (1.96891,1.24347) (2.07466,2.12766) (2.33866,2.13493) (2.33928,2.17486) (2.35969,2.73673) (2.60141,2.74574) (2.73763,2.89017) (2.8,2.89352) (2.8,2.91886) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.8,0.00544564) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Minimal Perfect}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (3.7,6) (3.7,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.05906,3.10752) (3.08772,3.7037) (3.15726,4.12882) (3.16969,4.15628) (3.19462,4.17014) (3.25219,4.62107) (3.3639,5.11247) (3.48736,5.58036) (3.61923,5.91017) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (2.01566,0.229148) (2.06409,0.307257) (2.06506,0.474834) (2.11581,0.805672) (2.1692,0.984058) (2.17351,1.17869) (2.21149,1.38543) (2.23164,1.55521) (2.2651,1.78253) (2.27459,1.88822) (2.31887,2.11954) (2.3384,2.18531) (2.36783,2.4108) (2.38386,2.50752) (2.41405,2.66383) (2.43188,2.7027) (2.47932,2.9656) (2.48324,2.97974) (2.51828,3.06185) (2.51985,3.11139) (2.54233,3.16256) (2.55818,3.22997) (2.56111,3.31126) (2.57459,3.37154) (2.61161,3.39905) (2.61631,3.4965) (2.62728,3.66569) (2.66807,3.67107) (2.6769,3.72024) (2.69627,3.78788) (2.70429,3.82848) (2.73367,3.85802) (2.74399,4.17362) (2.79134,4.2337) (2.84471,4.30293) (2.9038,4.39367) (2.93659,4.51264) (3.01021,4.63392) (3.09867,4.74383) (3.17267,4.78469) (3.19189,4.80307) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71063,0.432115) (1.71132,0.441345) (1.71466,0.471698) (1.71807,0.4879) (1.72504,0.500851) (1.74429,0.535217) (1.77688,0.756201) (1.77876,0.800769) (1.7806,0.870171) (1.79091,0.917431) (1.80832,1.05441) (1.86043,1.21714) (1.86464,1.24906) (1.86741,1.40805) (1.87193,1.51378) (1.8783,1.67785) (1.89652,1.93648) (1.94473,1.99362) (1.94865,2.25327) (1.96234,2.37756) (2.01075,2.85714) (2.08938,3.17058) (2.2131,3.43407) (2.28535,3.81388) (2.49667,3.861) (2.82584,4.37828) (3.30133,4.38982) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (2.01399,0.591366) (2.01414,2.44141) (2.04493,2.94291) (2.05405,3.02115) (2.07471,3.11915) (2.0834,3.15657) (2.08364,3.26797) (2.11374,3.29381) (2.11454,3.3761) (2.1328,3.72301) (2.17103,4.06835) (2.20238,4.14938) (2.28906,4.20168) (2.28931,4.28816) (2.2917,4.33276) (2.31943,4.46828) (2.32021,4.5208) (2.3508,4.54959) (2.35198,4.61681) (2.35568,4.65116) (2.38099,4.78927) (2.41127,4.85909) (2.5038,4.91159) (2.53275,4.93583) (2.62423,4.9505) (2.62486,4.98504) (2.65717,5.02008) (2.68748,5.04541) (2.68793,5.06073) (2.71771,5.0813) (2.77802,5.08647) (2.809,5.16529) (2.93145,5.27426) (3.31896,5.42299) (3.50273,5.45852) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.81254,1.39509) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (3.7,0.963763) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (2.00282,0.0470579) (2.04164,0.0871171) (2.04168,0.08807) (2.04318,0.174034) (2.08344,0.275058) (2.10493,0.531632) (2.14795,0.705517) (2.14818,0.705916) (2.19444,1.24224) (2.22573,1.43678) (2.22694,1.45012) (2.30115,2.12766) (2.33866,2.13493) (2.33928,2.17486) (2.45048,2.54972) (2.58516,2.71592) (2.60141,2.74574) (2.73763,2.89017) (2.92643,2.89352) (3.07237,2.91886) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (3.57803,0.00544564) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \\[.2cm]
    \multirow{-5}{*}{{\rotatebox[origin=c]{90}{\textbf{$N=20$ Million Objects}}}}
        &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.8}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,5) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,2.6738) (2.3,3.83583) (2.3,4.35161) (2.3,4.39367) (2.3,4.89117) (2.3,5.35906) (2.3,5.44959) (2.3,6.35526) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.30181,0.895215) (1.34177,1.41573) (1.37278,1.90404) (1.41021,2.32964) (1.45669,2.65887) (1.49148,3.00391) (1.52898,3.1954) (1.5811,3.4031) (1.60944,3.59583) (1.63984,3.6324) (1.67961,3.81098) (1.72626,3.90778) (1.76638,3.98486) (1.81227,4.03714) (1.84283,4.11353) (1.87769,4.19111) (1.91609,4.21674) (1.95705,4.21763) (1.9994,4.22386) (2.01927,4.24178) (2.03627,4.26712) (2.05609,4.30756) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.7093,0.42736) (1.71146,0.445782) (1.71468,0.460204) (1.71843,0.480688) (1.72465,0.495602) (1.74431,0.527384) (1.77636,0.73381) (1.77813,0.791452) (1.78123,0.853606) (1.7843,0.895576) (1.79044,0.951339) (1.80824,1.04156) (1.86028,1.20214) (1.86448,1.23282) (1.86764,1.35593) (1.8715,1.49054) (1.87808,1.64393) (1.89713,1.89861) (1.94505,1.94156) (1.94874,2.20897) (1.96288,2.3084) (2.01232,2.78707) (2.0882,3.08119) (2.21503,3.32116) (2.2934,3.79363) (2.3,4.1806) (2.3,4.21408) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.42311,3.75446) (1.4773,3.97693) (1.5244,4.29369) (1.52466,4.34028) (1.57834,4.65658) (1.57925,4.76872) (1.78296,4.79272) (1.78299,4.81464) (1.78416,4.82859) (2.08936,4.87805) (2.24316,4.8852) (2.29374,4.92975) (2.3,4.995) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.00001,1.03284) (2.3,1.03751) (2.3,1.03756) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.2949,0.741043) (1.34005,1.19811) (1.37892,1.66847) (1.45149,2.07727) (1.59683,2.31321) (1.93139,2.51541) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.85}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,5) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,2.6738) (2.3,3.83583) (2.3,4.35161) (2.3,4.39367) (2.3,4.89117) (2.3,5.35906) (2.3,5.44959) (2.3,6.35526) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.40493,0.565611) (1.44296,1.00185) (1.49255,1.45624) (1.5251,1.88501) (1.56833,2.24542) (1.60884,2.59875) (1.66032,2.87728) (1.68724,3.09789) (1.73254,3.27065) (1.78909,3.39905) (1.81163,3.5137) (1.84291,3.65898) (1.88312,3.74111) (1.92872,3.88802) (1.97953,3.89484) (2.0046,3.98883) (2.02765,4.05433) (2.05601,4.0833) (2.08768,4.111) (2.20244,4.12797) (2.2454,4.20433) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.7093,0.42736) (1.71146,0.445782) (1.71468,0.460204) (1.71843,0.480688) (1.72465,0.495602) (1.74431,0.527384) (1.77636,0.73381) (1.77813,0.791452) (1.78123,0.853606) (1.7843,0.895576) (1.79044,0.951339) (1.80824,1.04156) (1.86028,1.20214) (1.86448,1.23282) (1.86764,1.35593) (1.8715,1.49054) (1.87808,1.64393) (1.89713,1.89861) (1.94505,1.94156) (1.94874,2.20897) (1.96288,2.3084) (2.01232,2.78707) (2.0882,3.08119) (2.21503,3.32116) (2.2934,3.79363) (2.3,4.1806) (2.3,4.21408) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.47386,3.19489) (1.52444,3.65965) (1.57464,3.74742) (1.57473,4.19903) (1.62543,4.26712) (1.62976,4.5798) (1.7322,4.60405) (1.83448,4.61148) (1.98735,4.70367) (2.3,4.80885) (2.3,4.82742) (2.3,4.83442) (2.3,4.8852) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.3,1.03751) (2.3,1.03756) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.40454,0.460787) (1.45302,0.858111) (1.50233,1.36893) (1.56792,1.89466) (1.704,2.20897) (2.02917,2.3801) (2.3,2.40732) (2.3,2.43873) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.9}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,6) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,2.6738) (2.3,3.83583) (2.3,4.35161) (2.3,4.39367) (2.3,4.89117) (2.3,5.35906) (2.3,5.44959) (2.3,6.35526) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.52641,0.330142) (1.56508,0.649899) (1.61155,1.03804) (1.66338,1.44155) (1.69629,1.82815) (1.75476,2.16967) (1.78396,2.48663) (1.83729,2.76243) (1.87919,2.90571) (1.91228,3.14367) (1.95847,3.27976) (2.01525,3.42759) (2.04599,3.5417) (2.07563,3.66166) (2.11269,3.71126) (2.1559,3.8219) (2.20464,3.87447) (2.25625,3.88802) (2.28334,3.98168) (2.3,4.004) (2.3,4.04613) (2.3,4.06835) (2.3,4.06918) (2.3,4.09165) (2.3,4.11269) (2.3,4.11523) (2.3,4.11692) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.7093,0.42736) (1.71146,0.445782) (1.71468,0.460204) (1.71843,0.480688) (1.72465,0.495602) (1.74431,0.527384) (1.77636,0.73381) (1.77813,0.791452) (1.78123,0.853606) (1.7843,0.895576) (1.79044,0.951339) (1.80824,1.04156) (1.86028,1.20214) (1.86448,1.23282) (1.86764,1.35593) (1.8715,1.49054) (1.87808,1.64393) (1.89713,1.89861) (1.94505,1.94156) (1.94874,2.20897) (1.96288,2.3084) (2.01232,2.78707) (2.0882,3.08119) (2.21503,3.32116) (2.2934,3.79363) (2.3,4.1806) (2.3,4.21408) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.52444,2.37501) (1.57464,3.74742) (1.6256,3.85579) (1.67602,3.9992) (1.68078,4.01768) (1.68085,4.03877) (1.77702,4.05022) (1.7836,4.12201) (1.83387,4.1632) (1.88499,4.56204) (1.98735,4.70367) (2.3,4.71921) (2.3,4.76644) (2.3,4.81116) (2.3,4.83325) (2.3,4.8852) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.3,1.03751) (2.3,1.03756) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.5346,0.231728) (1.57984,0.537403) (1.64915,1.03616) (1.7061,1.62061) (1.83237,2.08594) (2.14406,2.3546) (2.3,2.40732) (2.3,2.43873) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \\
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            xlabel={Bits per object},
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.95}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.5,6) (2.5,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.5,2.6738) (2.5,3.83583) (2.5,4.35161) (2.5,4.39367) (2.5,4.89117) (2.5,5.35906) (2.5,5.44959) (2.5,6.35526) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.68149,0.165132) (1.71963,0.361781) (1.76594,0.643998) (1.82287,0.977756) (1.85969,1.32723) (1.90801,1.66472) (1.95517,1.97433) (2.00761,2.25912) (2.04317,2.51193) (2.0983,2.72294) (2.15063,2.90951) (2.17938,3.06984) (2.2224,3.19693) (2.27528,3.32945) (2.33495,3.41239) (2.36474,3.54108) (2.39663,3.62582) (2.43392,3.70096) (2.47754,3.70782) (2.5,3.77858) (2.5,3.80807) (2.5,3.87072) (2.5,3.8994) (2.5,3.93159) (2.5,3.95804) (2.5,4.00481) (2.5,4.03877) (2.5,4.06918) (2.5,4.09165) (2.5,4.11269) (2.5,4.11523) (2.5,4.11692) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.7093,0.42736) (1.71146,0.445782) (1.71468,0.460204) (1.71843,0.480688) (1.72465,0.495602) (1.74431,0.527384) (1.77636,0.73381) (1.77813,0.791452) (1.78123,0.853606) (1.7843,0.895576) (1.79044,0.951339) (1.80824,1.04156) (1.86028,1.20214) (1.86448,1.23282) (1.86764,1.35593) (1.8715,1.49054) (1.87808,1.64393) (1.89713,1.89861) (1.94505,1.94156) (1.94874,2.20897) (1.96288,2.3084) (2.01232,2.78707) (2.0882,3.08119) (2.21503,3.32116) (2.2934,3.79363) (2.5,4.1806) (2.5,4.21408) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.67587,1.55703) (1.72611,3.29056) (1.77691,3.40657) (1.777,3.49773) (1.82725,3.57846) (1.82742,3.60101) (1.83368,3.69754) (1.8341,3.85208) (1.88485,4.06587) (1.98762,4.21408) (2.03818,4.43164) (2.5,4.44543) (2.5,4.49944) (2.5,4.57038) (2.5,4.59453) (2.5,4.59982) (2.5,4.61467) (2.5,4.66744) (2.5,4.69153) (2.5,4.69263) (2.5,4.69704) (2.5,4.71365) (2.5,4.72144) (2.5,4.73037) (2.5,4.74608) (2.5,4.76644) (2.5,4.81116) (2.5,4.83325) (2.5,4.8852) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.5,1.03751) (2.5,1.03756) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.69612,0.082273) (1.73808,0.253328) (1.8023,0.643149) (1.88083,1.24867) (1.99393,1.81439) (2.28787,2.2141) (2.5,2.35294) (2.5,2.40732) (2.5,2.43873) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            xlabel={Bits per object},
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.97}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.8,6) (2.8,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.8,2.6738) (2.8,3.83583) (2.8,4.35161) (2.8,4.39367) (2.8,4.89117) (2.8,5.35906) (2.8,5.44959) (2.8,6.35526) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.75017,0.117841) (1.79556,0.270687) (1.84412,0.503626) (1.88912,0.797989) (1.94033,1.12101) (1.99504,1.44665) (2.03487,1.75979) (2.08845,2.02922) (2.13835,2.29016) (2.17649,2.51162) (2.23116,2.70161) (2.29076,2.85592) (2.31915,3.04692) (2.36069,3.16106) (2.41155,3.25521) (2.46948,3.35402) (2.52331,3.47343) (2.55209,3.47826) (2.58694,3.56443) (2.62857,3.57782) (2.67509,3.72648) (2.72453,3.74532) (2.77794,3.79363) (2.78746,3.79435) (2.8,3.81752) (2.8,3.87447) (2.8,3.88878) (2.8,3.93159) (2.8,3.95804) (2.8,4.00481) (2.8,4.03877) (2.8,4.06918) (2.8,4.09165) (2.8,4.11269) (2.8,4.11523) (2.8,4.11692) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.7093,0.42736) (1.71146,0.445782) (1.71468,0.460204) (1.71843,0.480688) (1.72465,0.495602) (1.74431,0.527384) (1.77636,0.73381) (1.77813,0.791452) (1.78123,0.853606) (1.7843,0.895576) (1.79044,0.951339) (1.80824,1.04156) (1.86028,1.20214) (1.86448,1.23282) (1.86764,1.35593) (1.8715,1.49054) (1.87808,1.64393) (1.89713,1.89861) (1.94505,1.94156) (1.94874,2.20897) (1.96288,2.3084) (2.01232,2.78707) (2.0882,3.08119) (2.21503,3.32116) (2.2934,3.79363) (2.8,4.1806) (2.8,4.21408) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.77664,1.28386) (1.82731,1.72741) (1.82744,2.65111) (1.87767,3.03628) (1.92868,3.36078) (1.97857,3.53045) (2.02916,3.55429) (2.03873,3.84025) (2.14078,3.8835) (2.23307,3.97377) (2.2442,3.99521) (2.24899,4.17275) (2.35029,4.19111) (2.35093,4.37828) (2.40175,4.39754) (2.45311,4.4287) (2.50428,4.44543) (2.55482,4.49944) (2.60622,4.57038) (2.6664,4.59453) (2.70537,4.59982) (2.76813,4.61467) (2.76877,4.66744) (2.8,4.69153) (2.8,4.69263) (2.8,4.69704) (2.8,4.71365) (2.8,4.72144) (2.8,4.73037) (2.8,4.74608) (2.8,4.76644) (2.8,4.81116) (2.8,4.83325) (2.8,4.8852) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.8,1.03751) (2.8,1.03756) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.7768,0.0439213) (1.81726,0.160194) (1.87887,0.477407) (1.96878,1.05435) (2.07449,1.68719) (2.3003,1.70809) (2.33916,1.83402) (2.35913,2.15262) (2.60123,2.18962) (2.63314,2.21239) (2.73755,2.35294) (2.8,2.40732) (2.8,2.43873) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            xlabel={Bits per object},
            ylabel={\begin{tabular}{c}\textbf{Minimal Perfect}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (3.7,6) (3.7,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.06552,2.6738) (3.08697,3.83583) (3.15647,4.35161) (3.19681,4.39367) (3.25139,4.89117) (3.36314,5.35906) (3.36592,5.44959) (3.61839,6.35526) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.984,0.118413) (2.03004,0.270526) (2.07488,0.361135) (2.07828,0.503195) (2.12142,0.643625) (2.12367,0.797162) (2.17406,1.11794) (2.21486,1.32398) (2.2293,1.43678) (2.26369,1.65385) (2.26945,1.73325) (2.31036,1.96696) (2.32326,2.02184) (2.36329,2.23564) (2.37326,2.29148) (2.3989,2.48293) (2.41077,2.49594) (2.45319,2.68601) (2.46568,2.69215) (2.46932,2.70966) (2.50538,2.8931) (2.53477,3.02435) (2.54406,3.11042) (2.5777,3.20564) (2.59044,3.26371) (2.63035,3.28192) (2.64706,3.3761) (2.66777,3.40078) (2.67857,3.49162) (2.70773,3.5823) (2.74499,3.63967) (2.76147,3.73483) (2.78746,3.79435) (2.80789,3.81752) (2.85803,3.87447) (2.88881,3.88878) (2.90654,3.93159) (2.91578,3.95804) (2.93448,4.00481) (3.00035,4.03877) (3.00215,4.06918) (3.08118,4.09165) (3.12418,4.11269) (3.13995,4.11523) (3.56056,4.11692) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.7093,0.42736) (1.71146,0.445782) (1.71468,0.460204) (1.71843,0.480688) (1.72465,0.495602) (1.74431,0.527384) (1.77636,0.73381) (1.77813,0.791452) (1.78123,0.853606) (1.7843,0.895576) (1.79044,0.951339) (1.80824,1.04156) (1.86028,1.20214) (1.86448,1.23282) (1.86764,1.35593) (1.8715,1.49054) (1.87808,1.64393) (1.89713,1.89861) (1.94505,1.94156) (1.94874,2.20897) (1.96288,2.3084) (2.01232,2.78707) (2.0882,3.08119) (2.21503,3.32116) (2.2934,3.79363) (2.82529,4.1806) (3.32194,4.21408) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.99384,1.38485) (2.02283,1.63948) (2.04443,2.65252) (2.07365,2.8486) (2.07366,3.06044) (2.09513,3.36984) (2.12463,3.52983) (2.17465,3.53482) (2.17473,3.67715) (2.18139,3.77572) (2.23287,3.83068) (2.23307,3.97377) (2.2442,3.99521) (2.24899,4.17275) (2.35029,4.19111) (2.35093,4.37828) (2.40175,4.39754) (2.45311,4.4287) (2.50428,4.44543) (2.55482,4.49944) (2.60622,4.57038) (2.6664,4.59453) (2.70537,4.59982) (2.76813,4.61467) (2.76877,4.66744) (2.86175,4.69153) (2.91238,4.69263) (2.91299,4.69704) (2.92118,4.71365) (3.36995,4.72144) (3.62472,4.73037) (3.62477,4.74608) (3.67608,4.76644) (3.679,4.81116) (3.7,4.83325) (3.7,4.8852) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.81251,1.03751) (3.7,1.03756) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (2.00263,0.0438866) (2.04134,0.082171) (2.04349,0.160906) (2.08327,0.253862) (2.10541,0.477966) (2.1477,0.640287) (2.1942,1.05927) (2.22612,1.24123) (2.3003,1.70809) (2.33916,1.83402) (2.45045,2.07211) (2.58556,2.13242) (2.60123,2.18962) (2.63314,2.21239) (2.73755,2.35294) (2.92569,2.40732) (3.07203,2.43873) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \\
    \end{tabular}
    \vspace{-.1cm}
    \begin{center}
    \begin{tikzpicture}
        \begin{axis}[
            width=1cm,
            height=1cm,
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
            legend columns=5,
            legend pos=north west,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (0,0) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (0,0) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (0,0) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (0,0) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (0,0) };
          \addlegendentry{FCH \cite{fox1992faster}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (0,0) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (0,0) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (0,0) (0,0) };
          \addlegendentry{SicHash};
          \addplot[mark=+,color=colorChm,solid] coordinates { (0,0) };
          \addlegendentry{WBPM \cite{weaver2020constructing}};
        \end{axis}
    \end{tikzpicture}
    \end{center}


==> fig/paretoConstruction1M.tex <==
 
\begin{tabular}{crrr}
    \multirow{-5}{*}{{\rotatebox[origin=c]{90}{\textbf{$N=1$ Million Objects}}}}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.8}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,5) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,2.39234) (2.3,2.80899) (2.3,3.27869) (2.3,3.47222) (2.3,3.73134) (2.3,3.87597) (2.3,4.21941) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=+,color=colorChm,solid] coordinates { (1.85213,0.0177642) };
          \addlegendentry{WBPM \cite{weaver2020constructing}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.35405,2.42718) (1.40491,3.0303) (1.46307,3.5461) (1.50141,4.01606) (1.55528,4.29185) (1.60339,4.44444) (1.6387,4.6729) (1.68675,4.85437) (1.746,4.92611) (1.78099,5.0) (1.84568,5.20833) (1.93422,5.34759) (1.98752,5.40541) (2.01714,5.46448) (2.19075,5.52486) (2.22766,5.55556) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71229,0.426985) (1.71439,0.451264) (1.71542,0.477099) (1.71989,0.487329) (1.74265,0.543183) (1.77782,0.766284) (1.77905,0.81367) (1.78279,0.880282) (1.7847,0.926784) (1.79051,0.98912) (1.81024,1.08225) (1.85848,1.25313) (1.86554,1.27714) (1.87016,1.44092) (1.87158,1.5625) (1.8779,1.7301) (1.89851,2.00401) (1.9453,2.07469) (1.94575,2.35849) (1.96362,2.48756) (2.01335,3.02115) (2.08913,3.32226) (2.21684,3.64964) (2.28664,4.16667) (2.3,4.62963) (2.3,4.7619) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.42497,4.56621) (1.47488,4.71698) (1.52486,5.02513) (1.57824,5.15464) (1.62845,5.18135) (1.68097,5.52486) (1.99004,5.84795) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.00014,2.46914) (2.3,2.65957) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.3,1.23916) (2.3,1.46628) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.29536,0.921659) (1.34102,1.52905) (1.37888,2.38663) (1.45254,3.18471) (1.59686,3.53357) (1.9311,3.7037) (2.3,3.71747) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.3,0.0219795) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.85}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,5) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,2.39234) (2.3,2.80899) (2.3,3.27869) (2.3,3.47222) (2.3,3.73134) (2.3,3.87597) (2.3,4.21941) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=+,color=colorChm,solid] coordinates { (1.85213,0.0177642) };
          \addlegendentry{WBPM \cite{weaver2020constructing}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.47155,1.7762) (1.51813,2.48139) (1.57149,3.02115) (1.62608,3.46021) (1.67445,3.861) (1.72058,4.1841) (1.78795,4.36681) (1.81827,4.60829) (1.85845,4.69484) (1.91117,4.83092) (1.97178,4.9505) (2.00587,5.05051) (2.03389,5.12821) (2.11264,5.20833) (2.20906,5.34759) (2.3,5.43478) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71229,0.426985) (1.71439,0.451264) (1.71542,0.477099) (1.71989,0.487329) (1.74265,0.543183) (1.77782,0.766284) (1.77905,0.81367) (1.78279,0.880282) (1.7847,0.926784) (1.79051,0.98912) (1.81024,1.08225) (1.85848,1.25313) (1.86554,1.27714) (1.87016,1.44092) (1.87158,1.5625) (1.8779,1.7301) (1.89851,2.00401) (1.9453,2.07469) (1.94575,2.35849) (1.96362,2.48756) (2.01335,3.02115) (2.08913,3.32226) (2.21684,3.64964) (2.28664,4.16667) (2.3,4.62963) (2.3,4.7619) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.47456,4.21941) (1.52506,4.29185) (1.52531,4.46429) (1.57587,4.54545) (1.57834,4.71698) (1.57989,4.83092) (1.6314,4.90196) (1.68076,5.07614) (1.73271,5.31915) (2.3,5.52486) (2.3,5.61798) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.3,2.65957) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.3,1.23916) (2.3,1.46628) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.40512,0.566572) (1.4535,1.07875) (1.5008,1.81159) (1.56778,2.55102) (1.70339,3.21543) (2.02934,3.61011) (2.3,3.71747) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.3,0.0219795) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.9}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,6) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,2.39234) (2.3,2.80899) (2.3,3.27869) (2.3,3.47222) (2.3,3.73134) (2.3,3.87597) (2.3,4.21941) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=+,color=colorChm,solid] coordinates { (1.85213,0.0177642) };
          \addlegendentry{WBPM \cite{weaver2020constructing}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.60294,1.23609) (1.65547,1.8797) (1.70032,2.48756) (1.76227,2.96736) (1.81045,3.42466) (1.87347,3.80228) (1.91102,4.03226) (1.96848,4.23729) (2.03483,4.329) (2.064,4.56621) (2.10624,4.6729) (2.15941,4.85437) (2.21603,4.92611) (2.2763,4.9505) (2.3,5.0) (2.3,5.10204) (2.3,5.15464) (2.3,5.26316) (2.3,5.29101) (2.3,5.34759) (2.3,5.43478) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71229,0.426985) (1.71439,0.451264) (1.71542,0.477099) (1.71989,0.487329) (1.74265,0.543183) (1.77782,0.766284) (1.77905,0.81367) (1.78279,0.880282) (1.7847,0.926784) (1.79051,0.98912) (1.81024,1.08225) (1.85848,1.25313) (1.86554,1.27714) (1.87016,1.44092) (1.87158,1.5625) (1.8779,1.7301) (1.89851,2.00401) (1.9453,2.07469) (1.94575,2.35849) (1.96362,2.48756) (2.01335,3.02115) (2.08913,3.32226) (2.21684,3.64964) (2.28664,4.16667) (2.3,4.62963) (2.3,4.7619) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.52545,0.793021) (1.52582,3.07692) (1.5753,4.0) (1.6256,4.13223) (1.63014,4.38596) (1.68018,4.73934) (1.781,4.87805) (1.8315,4.90196) (1.8862,5.15464) (2.24214,5.18135) (2.3,5.2356) (2.3,5.26316) (2.3,5.31915) (2.3,5.34759) (2.3,5.40541) (2.3,5.49451) (2.3,5.61798) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.3,2.65957) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.3,1.23916) (2.3,1.46628) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.53322,0.290613) (1.58227,0.660502) (1.64902,1.31926) (1.70598,2.17391) (1.83226,3.125) (2.14618,3.43643) (2.3,3.57143) (2.3,3.71747) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.3,0.0219795) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \\
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.95}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.5,6) (2.5,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.5,2.39234) (2.5,2.80899) (2.5,3.27869) (2.5,3.47222) (2.5,3.73134) (2.5,3.87597) (2.5,4.21941) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=+,color=colorChm,solid] coordinates { (1.85213,0.0177642) };
          \addlegendentry{WBPM \cite{weaver2020constructing}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.7536,0.750188) (1.81502,1.27551) (1.8655,1.88324) (1.92227,2.36407) (1.99118,2.7933) (2.03078,3.19489) (2.0965,3.58423) (2.1544,3.83142) (2.19746,4.01606) (2.2553,4.16667) (2.32429,4.36681) (2.36613,4.56621) (2.40611,4.69484) (2.5,4.80769) (2.5,4.83092) (2.5,4.97512) (2.5,5.05051) (2.5,5.12821) (2.5,5.15464) (2.5,5.18135) (2.5,5.26316) (2.5,5.29101) (2.5,5.34759) (2.5,5.43478) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71229,0.426985) (1.71439,0.451264) (1.71542,0.477099) (1.71989,0.487329) (1.74265,0.543183) (1.77782,0.766284) (1.77905,0.81367) (1.78279,0.880282) (1.7847,0.926784) (1.79051,0.98912) (1.81024,1.08225) (1.85848,1.25313) (1.86554,1.27714) (1.87016,1.44092) (1.87158,1.5625) (1.8779,1.7301) (1.89851,2.00401) (1.9453,2.07469) (1.94575,2.35849) (1.96362,2.48756) (2.01335,3.02115) (2.08913,3.32226) (2.21684,3.64964) (2.28664,4.16667) (2.5,4.62963) (2.5,4.7619) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.67604,1.38696) (1.72621,3.08642) (1.72743,3.61011) (1.77672,3.71747) (1.82802,3.83142) (1.82822,4.04858) (1.83375,4.08163) (1.87872,4.13223) (1.88495,4.5045) (1.98756,4.52489) (1.98869,4.6729) (2.03723,4.73934) (2.1403,4.78469) (2.14114,4.80769) (2.33679,4.83092) (2.39614,4.85437) (2.44635,4.90196) (2.5,4.97512) (2.5,5.2356) (2.5,5.31915) (2.5,5.34759) (2.5,5.40541) (2.5,5.49451) (2.5,5.61798) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.5,2.65957) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.5,1.23916) (2.5,1.46628) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.69725,0.102093) (1.73725,0.321543) (1.80202,0.816993) (1.88099,1.65289) (1.99398,2.59067) (2.2888,3.26797) (2.5,3.27869) (2.5,3.57143) (2.5,3.71747) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.5,0.0219795) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.97}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.8,6) (2.8,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.8,2.39234) (2.8,2.80899) (2.8,3.27869) (2.8,3.47222) (2.8,3.73134) (2.8,3.87597) (2.8,4.21941) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=+,color=colorChm,solid] coordinates { (1.85213,0.0177642) };
          \addlegendentry{WBPM \cite{weaver2020constructing}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.82483,0.591366) (1.88389,1.06838) (1.94358,1.60514) (2.01834,2.10526) (2.0589,2.59067) (2.13709,2.99401) (2.17541,3.367) (2.24445,3.58423) (2.29922,3.84615) (2.34272,3.96825) (2.40134,4.2735) (2.47224,4.4843) (2.57166,4.62963) (2.66744,4.6729) (2.73347,4.80769) (2.79594,4.83092) (2.8,4.9505) (2.8,5.02513) (2.8,5.07614) (2.8,5.10204) (2.8,5.18135) (2.8,5.26316) (2.8,5.29101) (2.8,5.34759) (2.8,5.43478) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71229,0.426985) (1.71439,0.451264) (1.71542,0.477099) (1.71989,0.487329) (1.74265,0.543183) (1.77782,0.766284) (1.77905,0.81367) (1.78279,0.880282) (1.7847,0.926784) (1.79051,0.98912) (1.81024,1.08225) (1.85848,1.25313) (1.86554,1.27714) (1.87016,1.44092) (1.87158,1.5625) (1.8779,1.7301) (1.89851,2.00401) (1.9453,2.07469) (1.94575,2.35849) (1.96362,2.48756) (2.01335,3.02115) (2.08913,3.32226) (2.21684,3.64964) (2.28664,4.16667) (2.8,4.62963) (2.8,4.7619) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.77831,1.18624) (1.82715,3.27869) (1.87797,3.37838) (1.8851,3.38983) (1.92942,3.62319) (1.92999,3.7037) (1.93082,3.87597) (1.97959,3.92157) (1.97978,3.98406) (1.97998,4.0) (2.03046,4.04858) (2.03855,4.09836) (2.08789,4.40529) (2.14218,4.52489) (2.28374,4.62963) (2.29929,4.65116) (2.33679,4.83092) (2.46265,4.87805) (2.5053,4.97512) (2.60537,5.18135) (2.66672,5.31915) (2.70683,5.34759) (2.8,5.40541) (2.8,5.49451) (2.8,5.61798) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.8,2.65957) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.8,1.23916) (2.8,1.46628) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.77757,0.0547825) (1.81741,0.202265) (1.88,0.602047) (1.96854,1.39082) (2.0751,2.35294) (2.29923,2.41546) (2.33894,2.5641) (2.36112,3.19489) (2.63197,3.27869) (2.73821,3.57143) (2.8,3.71747) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.8,0.0219795) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Minimal Perfect}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (3.7,6) (3.7,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.06317,2.39234) (3.09197,2.80899) (3.16154,3.27869) (3.25664,3.47222) (3.36832,3.73134) (3.49184,3.87597) (3.62381,4.21941) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=+,color=colorChm,solid] coordinates { (1.85213,0.0177642) };
          \addlegendentry{WBPM \cite{weaver2020constructing}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (2.05765,0.595948) (2.11131,0.738007) (2.1176,1.07296) (2.1705,1.29534) (2.17947,1.5949) (2.2213,1.87617) (2.25307,2.11416) (2.27557,2.34742) (2.2937,2.58398) (2.34454,2.87356) (2.36888,3.01205) (2.38824,3.20513) (2.40694,3.33333) (2.44214,3.41297) (2.45216,3.57143) (2.50773,3.74532) (2.51365,3.7594) (2.53402,3.84615) (2.54394,3.95257) (2.55293,4.04858) (2.57854,4.08163) (2.59819,4.11523) (2.60024,4.23729) (2.67133,4.42478) (2.69666,4.52489) (2.73787,4.60829) (2.78846,4.65116) (2.7897,4.6729) (2.84978,4.69484) (2.85131,4.7619) (2.85202,4.83092) (2.88253,4.9505) (2.91643,5.02513) (2.94906,5.07614) (3.04189,5.10204) (3.07939,5.18135) (3.09917,5.26316) (3.18347,5.29101) (3.25051,5.34759) (3.36541,5.43478) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71229,0.426985) (1.71439,0.451264) (1.71542,0.477099) (1.71989,0.487329) (1.74265,0.543183) (1.77782,0.766284) (1.77905,0.81367) (1.78279,0.880282) (1.7847,0.926784) (1.79051,0.98912) (1.81024,1.08225) (1.85848,1.25313) (1.86554,1.27714) (1.87016,1.44092) (1.87158,1.5625) (1.8779,1.7301) (1.89851,2.00401) (1.9453,2.07469) (1.94575,2.35849) (1.96362,2.48756) (2.01335,3.02115) (2.08913,3.32226) (2.21684,3.64964) (2.28664,4.16667) (2.82833,4.62963) (3.24948,4.7619) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.99537,1.50602) (2.0456,2.5974) (2.0492,3.37838) (2.07682,3.44828) (2.12435,3.7594) (2.1311,3.77358) (2.15479,3.78788) (2.1755,4.03226) (2.1823,4.06504) (2.19409,4.11523) (2.23286,4.21941) (2.23466,4.25532) (2.23565,4.329) (2.24945,4.38596) (2.28374,4.62963) (2.29929,4.65116) (2.33679,4.83092) (2.46265,4.87805) (2.5053,4.97512) (2.60537,5.18135) (2.66672,5.31915) (2.70683,5.34759) (2.96651,5.40541) (3.01241,5.49451) (3.11927,5.61798) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.81269,2.65957) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (3.7,1.23916) (3.7,1.46628) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (2.00342,0.0542859) (2.0424,0.100888) (2.04371,0.200723) (2.08394,0.315259) (2.10467,0.601685) (2.14822,0.813008) (2.1969,1.37931) (2.22733,1.61031) (2.29923,2.41546) (2.33894,2.5641) (2.45107,2.93255) (2.58749,3.125) (2.60301,3.18471) (2.63197,3.27869) (2.73821,3.57143) (3.7,3.71747) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (3.7,0.0219795) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \end{tabular}
    \vspace{-.1cm}
    \begin{center}
    \begin{tikzpicture}
        \begin{axis}[
            width=1cm,
            height=1cm,
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
            legend columns=5,
            legend pos=north west,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (0,0) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (0,0) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (0,0) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (0,0) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (0,0) };
          \addlegendentry{FCH \cite{fox1992faster}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (0,0) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (0,0) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (0,0) (0,0) };
          \addlegendentry{SicHash};
          \addplot[mark=+,color=colorChm,solid] coordinates { (0,0) };
          \addlegendentry{WBPM \cite{weaver2020constructing}};
        \end{axis}
    \end{tikzpicture}
    \end{center}


==> fig/paretoConstructionAdditional.tex <==
\begin{tabular}{crrr}
    \multirow{-5}{*}{{\rotatebox[origin=c]{90}{\textbf{AMD Machine}}}}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.8}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,5) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,4.38596) (2.3,5.23013) (2.3,6.00962) (2.3,6.67557) (2.3,7.4184) (2.3,8.03859) (2.3,8.74126) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.32082,2.30309) (1.361,3.25309) (1.40697,4.06504) (1.45424,4.75737) (1.49285,5.26316) (1.53383,5.68182) (1.59415,5.91716) (1.61839,6.18812) (1.65444,6.4433) (1.70151,6.50195) (1.75555,6.64894) (1.77953,6.80272) (1.80623,6.91563) (1.87579,7.0028) (1.91716,7.14286) (2.00582,7.1736) (2.02292,7.25689) (2.06575,7.27802) (2.09115,7.29927) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.70993,0.793651) (1.71172,0.823588) (1.71514,0.861475) (1.71782,0.887784) (1.72506,0.917936) (1.74399,0.980777) (1.77699,1.24193) (1.77937,1.30753) (1.78112,1.41203) (1.78491,1.459) (1.79041,1.55958) (1.80883,1.68919) (1.86049,1.93874) (1.86404,2.03749) (1.86765,2.26963) (1.87171,2.45218) (1.87836,2.68673) (1.89537,3.07882) (1.94347,3.13676) (1.94712,3.54359) (1.96258,3.69549) (2.01307,4.33651) (2.08843,4.70367) (2.2126,5.39957) (2.287,5.92417) (2.3,6.52742) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.40279,4.58295) (1.43283,7.08215) (1.46362,7.42942) (1.48639,8.0) (1.51657,8.25083) (1.54808,8.40336) (1.57804,8.4317) (1.60902,8.44595) (1.60919,8.5034) (1.63895,8.65052) (1.79259,8.69565) (1.82365,8.726) (1.82436,8.81834) (1.94567,8.84956) (1.94568,8.86525) (1.97732,8.8968) (2.16095,9.05797) (2.1611,9.2081) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.00003,1.85736) (2.3,2.14225) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.3,0.76746) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.29485,1.74703) (1.34061,2.80584) (1.37922,3.80228) (1.45188,4.42087) (1.59826,4.46429) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.3,0.00937926) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.85}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,5) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,4.38596) (2.3,5.23013) (2.3,6.00962) (2.3,6.67557) (2.3,7.4184) (2.3,8.03859) (2.3,8.74126) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.43414,1.59744) (1.47783,2.48016) (1.51789,3.30907) (1.5672,3.97456) (1.61135,4.47227) (1.66247,4.96032) (1.69629,5.34759) (1.74865,5.64334) (1.7982,5.84795) (1.82666,6.06796) (1.8657,6.16523) (1.91287,6.32911) (1.96693,6.45995) (2.00155,6.5703) (2.0251,6.60502) (2.05709,6.64894) (2.09174,6.74764) (2.13187,6.75676) (2.17387,6.83995) (2.21885,6.92521) (2.26703,6.9541) (2.3,6.98324) (2.3,7.04225) (2.3,7.06215) (2.3,7.08215) (2.3,7.14286) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.70993,0.793651) (1.71172,0.823588) (1.71514,0.861475) (1.71782,0.887784) (1.72506,0.917936) (1.74399,0.980777) (1.77699,1.24193) (1.77937,1.30753) (1.78112,1.41203) (1.78491,1.459) (1.79041,1.55958) (1.80883,1.68919) (1.86049,1.93874) (1.86404,2.03749) (1.86765,2.26963) (1.87171,2.45218) (1.87836,2.68673) (1.89537,3.07882) (1.94347,3.13676) (1.94712,3.54359) (1.96258,3.69549) (2.01307,4.33651) (2.08843,4.70367) (2.2126,5.39957) (2.287,5.92417) (2.3,6.52742) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.43305,1.09099) (1.46293,6.18047) (1.49458,6.91563) (1.52414,6.9541) (1.54827,7.57576) (1.57811,7.64526) (1.60851,7.72798) (1.63901,7.80031) (1.66995,7.97448) (1.69972,8.01282) (1.73276,8.06452) (1.76158,8.10373) (1.7924,8.16993) (1.85356,8.19672) (1.88438,8.25083) (2.06861,8.26446) (2.09923,8.29187) (2.13022,8.31947) (2.13053,8.38926) (2.16067,8.40336) (2.3,8.47458) (2.3,8.5034) (2.3,8.54701) (2.3,8.56164) (2.3,8.62069) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.3,2.14225) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.3,0.76746) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.40511,1.06975) (1.45293,1.99203) (1.503,3.13873) (1.56782,3.88199) (1.70429,4.22654) (2.3,4.27716) (2.3,4.3554) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.3,0.00937926) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.9}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,6) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,4.38596) (2.3,5.23013) (2.3,6.00962) (2.3,6.67557) (2.3,7.4184) (2.3,8.03859) (2.3,8.74126) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.56146,1.02187) (1.60945,1.70999) (1.65297,2.46427) (1.69392,3.14465) (1.75667,3.73972) (1.78963,4.24088) (1.85152,4.6729) (1.88788,5.03525) (1.92931,5.29661) (1.98489,5.53097) (2.03824,5.82751) (2.06489,5.98086) (2.10268,6.06061) (2.14967,6.18047) (2.2007,6.25782) (2.25814,6.32911) (2.28569,6.42674) (2.3,6.45161) (2.3,6.5189) (2.3,6.56168) (2.3,6.69344) (2.3,6.74764) (2.3,6.81199) (2.3,6.88705) (2.3,6.90608) (2.3,6.98324) (2.3,7.04225) (2.3,7.06215) (2.3,7.08215) (2.3,7.14286) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.70993,0.793651) (1.71172,0.823588) (1.71514,0.861475) (1.71782,0.887784) (1.72506,0.917936) (1.74399,0.980777) (1.77699,1.24193) (1.77937,1.30753) (1.78112,1.41203) (1.78491,1.459) (1.79041,1.55958) (1.80883,1.68919) (1.86049,1.93874) (1.86404,2.03749) (1.86765,2.26963) (1.87171,2.45218) (1.87836,2.68673) (1.89537,3.07882) (1.94347,3.13676) (1.94712,3.54359) (1.96258,3.69549) (2.01307,4.33651) (2.08843,4.70367) (2.2126,5.39957) (2.287,5.92417) (2.3,6.52742) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.52431,4.37063) (1.55441,6.22665) (1.58477,6.2422) (1.58481,6.55308) (1.60916,6.8306) (1.63951,6.96379) (1.64011,7.11238) (1.67091,7.25689) (1.70093,7.46269) (1.76177,7.57576) (1.79243,7.62195) (1.79258,7.76398) (1.82406,7.8125) (1.9153,7.96178) (1.91567,8.01282) (2.06893,8.06452) (2.22296,8.09061) (2.28271,8.10373) (2.28399,8.15661) (2.3,8.16993) (2.3,8.19672) (2.3,8.26446) (2.3,8.27815) (2.3,8.30565) (2.3,8.33333) (2.3,8.4317) (2.3,8.44595) (2.3,8.46024) (2.3,8.5034) (2.3,8.54701) (2.3,8.56164) (2.3,8.62069) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.3,2.14225) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.3,0.76746) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.53428,0.587889) (1.57879,1.26454) (1.64927,2.39808) (1.7071,3.43643) (1.83308,3.9968) (2.3,4.27716) (2.3,4.3554) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.3,0.00937926) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \\
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.95}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.5,6) (2.5,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.5,4.38596) (2.5,5.23013) (2.5,6.00962) (2.5,6.67557) (2.5,7.4184) (2.5,8.03859) (2.5,8.74126) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.70865,0.57924) (1.76526,1.04275) (1.81429,1.7301) (1.85639,2.331) (1.90918,3.0012) (1.96368,3.47705) (2.01408,3.96825) (2.05911,4.43656) (2.12424,4.70367) (2.1626,4.995) (2.20499,5.2356) (2.25705,5.44662) (2.31943,5.63698) (2.36074,5.83431) (2.39338,5.97372) (2.43518,6.06796) (2.4815,6.16523) (2.5,6.25) (2.5,6.36943) (2.5,6.40205) (2.5,6.46831) (2.5,6.53595) (2.5,6.58762) (2.5,6.67557) (2.5,6.74764) (2.5,6.81199) (2.5,6.88705) (2.5,6.90608) (2.5,6.98324) (2.5,7.04225) (2.5,7.06215) (2.5,7.08215) (2.5,7.14286) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.70993,0.793651) (1.71172,0.823588) (1.71514,0.861475) (1.71782,0.887784) (1.72506,0.917936) (1.74399,0.980777) (1.77699,1.24193) (1.77937,1.30753) (1.78112,1.41203) (1.78491,1.459) (1.79041,1.55958) (1.80883,1.68919) (1.86049,1.93874) (1.86404,2.03749) (1.86765,2.26963) (1.87171,2.45218) (1.87836,2.68673) (1.89537,3.07882) (1.94347,3.13676) (1.94712,3.54359) (1.96258,3.69549) (2.01307,4.33651) (2.08843,4.70367) (2.2126,5.39957) (2.287,5.92417) (2.5,6.52742) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.67644,2.71444) (1.70608,2.90192) (1.70624,3.64697) (1.70685,5.09684) (1.73605,5.37634) (1.73643,5.55556) (1.7662,5.81395) (1.79236,6.11247) (1.79654,6.12745) (1.79724,6.17284) (1.82355,6.34518) (1.82433,6.3857) (1.85363,6.65779) (1.88364,6.70241) (1.88498,6.82128) (1.88506,7.0028) (1.91541,7.1736) (1.9455,7.28863) (1.97645,7.35294) (2.00749,7.36377) (2.03844,7.54148) (2.1305,7.59878) (2.19091,7.65697) (2.34566,7.69231) (2.37602,7.72798) (2.5,7.76398) (2.5,7.77605) (2.5,7.88644) (2.5,7.89889) (2.5,7.96178) (2.5,8.02568) (2.5,8.03859) (2.5,8.07754) (2.5,8.14332) (2.5,8.26446) (2.5,8.27815) (2.5,8.30565) (2.5,8.33333) (2.5,8.4317) (2.5,8.44595) (2.5,8.46024) (2.5,8.5034) (2.5,8.54701) (2.5,8.56164) (2.5,8.62069) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.5,2.14225) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.5,0.76746) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.69576,0.219491) (1.73804,0.65028) (1.80292,1.6218) (1.88051,2.91206) (1.99349,3.71747) (2.07387,3.74251) (2.28829,3.79363) (2.45052,3.9557) (2.5,4.27716) (2.5,4.3554) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.5,0.00937926) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.97}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.8,6) (2.8,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.8,4.38596) (2.8,5.23013) (2.8,6.00962) (2.8,6.67557) (2.8,7.4184) (2.8,8.03859) (2.8,8.74126) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.78087,0.413565) (1.82967,0.849041) (1.88196,1.4241) (1.93936,2.12947) (1.99748,2.76396) (2.0403,3.21958) (2.10399,3.80518) (2.14738,4.1425) (2.19725,4.59559) (2.26289,4.90677) (2.30527,5.15996) (2.34613,5.37057) (2.39883,5.53097) (2.4602,5.68828) (2.52023,5.86854) (2.55406,5.98086) (2.59019,6.09756) (2.63818,6.14251) (2.69041,6.25782) (2.74448,6.34518) (2.8,6.39386) (2.8,6.41026) (2.8,6.46831) (2.8,6.47668) (2.8,6.58762) (2.8,6.67557) (2.8,6.74764) (2.8,6.81199) (2.8,6.88705) (2.8,6.90608) (2.8,6.98324) (2.8,7.04225) (2.8,7.06215) (2.8,7.08215) (2.8,7.14286) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.70993,0.793651) (1.71172,0.823588) (1.71514,0.861475) (1.71782,0.887784) (1.72506,0.917936) (1.74399,0.980777) (1.77699,1.24193) (1.77937,1.30753) (1.78112,1.41203) (1.78491,1.459) (1.79041,1.55958) (1.80883,1.68919) (1.86049,1.93874) (1.86404,2.03749) (1.86765,2.26963) (1.87171,2.45218) (1.87836,2.68673) (1.89537,3.07882) (1.94347,3.13676) (1.94712,3.54359) (1.96258,3.69549) (2.01307,4.33651) (2.08843,4.70367) (2.2126,5.39957) (2.287,5.92417) (2.8,6.52742) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.79716,0.961723) (1.79789,4.05186) (1.82765,4.97512) (1.85685,5.35332) (1.88623,5.38213) (1.88846,5.51268) (1.91495,5.76701) (1.94493,5.96659) (1.97662,6.16523) (2.0068,6.18812) (2.00718,6.27353) (2.03775,6.40205) (2.0378,6.41026) (2.0685,6.49351) (2.06852,6.53595) (2.06858,6.59631) (2.09897,6.94444) (2.13027,7.04225) (2.28263,7.05219) (2.28844,7.26744) (2.3203,7.28863) (2.3512,7.42942) (2.38086,7.5188) (2.41208,7.53012) (2.47254,7.5643) (2.473,7.69231) (2.50392,7.70416) (2.53217,7.72798) (2.5346,7.77605) (2.59439,7.88644) (2.64384,7.89889) (2.67403,7.96178) (2.7044,8.02568) (2.70476,8.03859) (2.73528,8.07754) (2.73632,8.14332) (2.76559,8.26446) (2.8,8.27815) (2.8,8.30565) (2.8,8.33333) (2.8,8.4317) (2.8,8.44595) (2.8,8.46024) (2.8,8.5034) (2.8,8.54701) (2.8,8.56164) (2.8,8.62069) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.8,2.14225) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.8,0.76746) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.7767,0.11731) (1.81736,0.421905) (1.87954,1.21124) (1.96943,2.45459) (2.07387,3.74251) (2.45052,3.9557) (2.59161,4.27716) (2.73832,4.3554) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.8,0.00937926) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Minimal Perfect}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (3.7,6) (3.7,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.05906,4.38596) (3.08772,5.23013) (3.15726,6.00962) (3.25219,6.67557) (3.3639,7.4184) (3.48736,8.03859) (3.61923,8.74126) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (2.01557,0.408965) (2.06341,0.579845) (2.06474,0.887469) (2.1157,1.42248) (2.16925,1.72176) (2.17335,2.12585) (2.21124,2.3855) (2.23188,2.75179) (2.26478,2.99401) (2.27457,3.30907) (2.31786,3.48432) (2.33801,3.70096) (2.36977,4.01606) (2.3835,4.2123) (2.41413,4.33651) (2.43048,4.55373) (2.47958,4.66418) (2.49733,4.77099) (2.51746,4.96524) (2.51949,5.05051) (2.54066,5.11247) (2.55873,5.25762) (2.61189,5.47645) (2.61686,5.48246) (2.62803,5.51876) (2.66958,5.67537) (2.67731,5.68828) (2.6949,5.69476) (2.69847,5.84112) (2.70428,5.93824) (2.73548,5.9952) (2.74427,6.06061) (2.75735,6.09013) (2.79115,6.18812) (2.79444,6.2422) (2.8413,6.37755) (2.87887,6.46831) (2.89586,6.47668) (2.91946,6.58762) (2.94671,6.67557) (2.9788,6.74764) (3.0165,6.81199) (3.05724,6.88705) (3.10271,6.90608) (3.14862,6.98324) (3.16334,7.04225) (3.20733,7.06215) (3.23157,7.08215) (3.25975,7.14286) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.70993,0.793651) (1.71172,0.823588) (1.71514,0.861475) (1.71782,0.887784) (1.72506,0.917936) (1.74399,0.980777) (1.77699,1.24193) (1.77937,1.30753) (1.78112,1.41203) (1.78491,1.459) (1.79041,1.55958) (1.80883,1.68919) (1.86049,1.93874) (1.86404,2.03749) (1.86765,2.26963) (1.87171,2.45218) (1.87836,2.68673) (1.89537,3.07882) (1.94347,3.13676) (1.94712,3.54359) (1.96258,3.69549) (2.01307,4.33651) (2.08843,4.70367) (2.2126,5.39957) (2.287,5.92417) (2.82494,6.52742) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.98372,0.893815) (2.01394,3.91236) (2.04507,4.9505) (2.05363,5.0) (2.07566,5.29661) (2.08373,5.59284) (2.11394,5.77367) (2.11439,5.78035) (2.13892,5.93824) (2.14414,6.06061) (2.14454,6.07533) (2.17035,6.30517) (2.17507,6.33714) (2.20196,6.34518) (2.20214,6.70241) (2.2319,6.8306) (2.2334,6.98324) (2.28844,7.26744) (2.3203,7.28863) (2.3512,7.42942) (2.38086,7.5188) (2.41208,7.53012) (2.47254,7.5643) (2.473,7.69231) (2.50392,7.70416) (2.53217,7.72798) (2.5346,7.77605) (2.59439,7.88644) (2.64384,7.89889) (2.67403,7.96178) (2.7044,8.02568) (2.70476,8.03859) (2.73528,8.07754) (2.73632,8.14332) (2.76559,8.26446) (2.82639,8.27815) (2.88813,8.30565) (2.95006,8.33333) (2.95028,8.4317) (3.07232,8.44595) (3.07384,8.46024) (3.10386,8.5034) (3.10418,8.54701) (3.28717,8.56164) (3.28772,8.62069) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.81254,2.14225) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (3.7,0.76746) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (2.00269,0.118706) (2.04118,0.219983) (2.04319,0.421053) (2.08267,0.669792) (2.10571,1.22369) (2.14803,1.60051) (2.19491,2.4975) (2.22689,2.89184) (2.30042,3.50631) (2.33958,3.65764) (2.45052,3.9557) (2.59161,4.27716) (2.73832,4.3554) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (3.57803,0.00937926) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \\[.2cm]
    \multirow{-5}{*}{{\rotatebox[origin=c]{90}{\textbf{ARM Machine}}}}
        &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.8}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,5) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,3.30688) (2.3,3.81971) (2.3,4.34405) (2.3,4.78011) (2.3,5.21921) (2.3,5.21921) (2.3,5.48246) (2.3,5.63063) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.56121,0.577834) (1.60811,1.04015) (1.65308,1.53186) (1.6934,2.04415) (1.75591,2.46792) (1.79038,2.86369) (1.85138,3.2175) (1.88863,3.49895) (1.92954,3.74251) (1.98512,3.94945) (2.03597,4.12541) (2.06494,4.28449) (2.10297,4.41696) (2.14898,4.49236) (2.2015,4.63392) (2.25756,4.7081) (2.28631,4.78011) (2.3,4.83559) (2.3,4.91159) (2.3,4.96524) (2.3,5.02008) (2.3,5.04541) (2.3,5.07614) (2.3,5.11771) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71012,0.361141) (1.7114,0.374139) (1.7149,0.38838) (1.71784,0.398248) (1.7244,0.409132) (1.74444,0.433088) (1.77645,0.626017) (1.77839,0.662164) (1.78093,0.708717) (1.78439,0.735835) (1.79101,0.777242) (1.80867,0.837661) (1.85965,0.966184) (1.86281,1.01461) (1.86424,1.10595) (1.86815,1.23183) (1.87154,1.32415) (1.87777,1.45349) (1.89618,1.67112) (1.94437,1.7838) (1.9465,1.90913) (1.96209,2.09556) (2.01199,2.50627) (2.08906,2.75786) (2.2147,3.41297) (2.28989,3.82555) (2.3,3.84025) (2.3,4.40141) (2.3,4.42087) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.40324,3.16656) (1.43367,4.7259) (1.46381,4.91642) (1.48535,5.41712) (1.51704,5.54939) (1.54635,5.57414) (1.5776,5.59284) (1.60806,5.67537) (1.60945,5.72082) (1.63975,5.72738) (1.63986,5.80046) (1.73204,5.83431) (1.76175,5.8548) (1.79289,5.91716) (1.88414,5.96659) (1.91526,5.97372) (1.94597,6.03865) (2.03785,6.07533) (2.06815,6.11247) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.00003,1.80571) (2.3,1.87688) (2.3,1.89538) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.3,0.8296) (2.3,0.887154) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.29446,1.3245) (1.33999,2.08333) (1.37928,3.00661) (1.45197,3.81098) (1.59743,4.4484) (1.93163,4.59982) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.3,0.00693171) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.85}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,5) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,3.30688) (2.3,3.81971) (2.3,4.34405) (2.3,4.78011) (2.3,5.21921) (2.3,5.21921) (2.3,5.48246) (2.3,5.63063) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.56121,0.577834) (1.60811,1.04015) (1.65308,1.53186) (1.6934,2.04415) (1.75591,2.46792) (1.79038,2.86369) (1.85138,3.2175) (1.88863,3.49895) (1.92954,3.74251) (1.98512,3.94945) (2.03597,4.12541) (2.06494,4.28449) (2.10297,4.41696) (2.14898,4.49236) (2.2015,4.63392) (2.25756,4.7081) (2.28631,4.78011) (2.3,4.83559) (2.3,4.91159) (2.3,4.96524) (2.3,5.02008) (2.3,5.04541) (2.3,5.07614) (2.3,5.11771) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71012,0.361141) (1.7114,0.374139) (1.7149,0.38838) (1.71784,0.398248) (1.7244,0.409132) (1.74444,0.433088) (1.77645,0.626017) (1.77839,0.662164) (1.78093,0.708717) (1.78439,0.735835) (1.79101,0.777242) (1.80867,0.837661) (1.85965,0.966184) (1.86281,1.01461) (1.86424,1.10595) (1.86815,1.23183) (1.87154,1.32415) (1.87777,1.45349) (1.89618,1.67112) (1.94437,1.7838) (1.9465,1.90913) (1.96209,2.09556) (2.01199,2.50627) (2.08906,2.75786) (2.2147,3.41297) (2.28989,3.82555) (2.3,3.84025) (2.3,4.40141) (2.3,4.42087) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.43355,0.888099) (1.46358,4.26257) (1.49416,4.78469) (1.5176,4.86855) (1.54723,5.30786) (1.57812,5.37057) (1.60864,5.48246) (1.66956,5.58036) (1.76137,5.65611) (1.82344,5.76701) (1.85342,5.79374) (1.94583,5.82072) (1.94672,5.84112) (2.00818,5.90319) (2.12952,5.9312) (2.19136,5.9453) (2.3,5.95238) (2.3,5.95948) (2.3,5.98086) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.3,1.87688) (2.3,1.89538) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.3,0.8296) (2.3,0.887154) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.40465,0.810636) (1.45316,1.51837) (1.50214,2.49501) (1.56747,3.42466) (1.70383,4.1632) (2.02924,4.56621) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.3,0.00693171) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.9}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.3,6) (2.3,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.3,3.30688) (2.3,3.81971) (2.3,4.34405) (2.3,4.78011) (2.3,5.21921) (2.3,5.21921) (2.3,5.48246) (2.3,5.63063) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.56121,0.577834) (1.60811,1.04015) (1.65308,1.53186) (1.6934,2.04415) (1.75591,2.46792) (1.79038,2.86369) (1.85138,3.2175) (1.88863,3.49895) (1.92954,3.74251) (1.98512,3.94945) (2.03597,4.12541) (2.06494,4.28449) (2.10297,4.41696) (2.14898,4.49236) (2.2015,4.63392) (2.25756,4.7081) (2.28631,4.78011) (2.3,4.83559) (2.3,4.91159) (2.3,4.96524) (2.3,5.02008) (2.3,5.04541) (2.3,5.07614) (2.3,5.11771) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71012,0.361141) (1.7114,0.374139) (1.7149,0.38838) (1.71784,0.398248) (1.7244,0.409132) (1.74444,0.433088) (1.77645,0.626017) (1.77839,0.662164) (1.78093,0.708717) (1.78439,0.735835) (1.79101,0.777242) (1.80867,0.837661) (1.85965,0.966184) (1.86281,1.01461) (1.86424,1.10595) (1.86815,1.23183) (1.87154,1.32415) (1.87777,1.45349) (1.89618,1.67112) (1.94437,1.7838) (1.9465,1.90913) (1.96209,2.09556) (2.01199,2.50627) (2.08906,2.75786) (2.2147,3.41297) (2.28989,3.82555) (2.3,3.84025) (2.3,4.40141) (2.3,4.42087) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.52474,3.20718) (1.55424,4.15628) (1.55511,4.45236) (1.58482,4.58716) (1.60931,4.87805) (1.63931,5.13875) (1.67036,5.21921) (1.70104,5.35906) (1.76121,5.50661) (1.82431,5.52486) (1.85465,5.58659) (1.88485,5.63063) (1.94639,5.72082) (2.00635,5.72738) (2.06808,5.76037) (2.09887,5.76701) (2.09976,5.78035) (2.12952,5.9312) (2.19136,5.9453) (2.3,5.95238) (2.3,5.95948) (2.3,5.98086) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.3,1.87688) (2.3,1.89538) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.3,0.8296) (2.3,0.887154) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.53442,0.408998) (1.57935,0.925069) (1.64948,1.81818) (1.70623,2.94291) (1.83247,3.76506) (2.14445,4.40917) (2.3,4.42478) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.3,0.00693171) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \\
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            xlabel={Bits per object},
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.95}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.5,6) (2.5,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.5,3.30688) (2.5,3.81971) (2.5,4.34405) (2.5,4.78011) (2.5,5.21921) (2.5,5.21921) (2.5,5.48246) (2.5,5.63063) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.70875,0.249688) (1.76436,0.625156) (1.81433,1.03242) (1.85642,1.45264) (1.9094,1.89825) (1.96373,1.96928) (2.01459,2.30415) (2.05844,2.61233) (2.12361,2.88351) (2.16204,3.49162) (2.20326,3.70645) (2.25621,3.89408) (2.39288,4.30293) (2.48226,4.4843) (2.5,4.57457) (2.5,4.64684) (2.5,4.71698) (2.5,4.87329) (2.5,4.88281) (2.5,4.93097) (2.5,4.97512) (2.5,5.01002) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71012,0.361141) (1.7114,0.374139) (1.7149,0.38838) (1.71784,0.398248) (1.7244,0.409132) (1.74444,0.433088) (1.77645,0.626017) (1.77839,0.662164) (1.78093,0.708717) (1.78439,0.735835) (1.79101,0.777242) (1.80867,0.837661) (1.85965,0.966184) (1.86281,1.01461) (1.86424,1.10595) (1.86815,1.23183) (1.87154,1.32415) (1.87777,1.45349) (1.89618,1.67112) (1.94437,1.7838) (1.9465,1.90913) (1.96209,2.09556) (2.01199,2.50627) (2.08906,2.75786) (2.2147,3.41297) (2.28989,3.82555) (2.5,3.84025) (2.5,4.40141) (2.5,4.42087) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.67607,1.97083) (1.70581,2.0982) (1.70616,3.62319) (1.73608,3.9968) (1.76634,4.05844) (1.76696,4.15628) (1.7928,4.363) (1.79679,4.37063) (1.82306,4.53721) (1.82393,4.58716) (1.85343,4.81232) (1.88341,5.03018) (1.91594,5.03525) (1.91684,5.07614) (1.9462,5.08647) (1.97626,5.18135) (1.97666,5.28541) (2.00742,5.43478) (2.03787,5.47046) (2.1295,5.49451) (2.1912,5.50661) (2.28296,5.52486) (2.28359,5.56793) (2.31397,5.58036) (2.34415,5.61167) (2.47173,5.66893) (2.5,5.72738) (2.5,5.74713) (2.5,5.75374) (2.5,5.78035) (2.5,5.91017) (2.5,5.91716) (2.5,5.95948) (2.5,5.98086) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.5,1.87688) (2.5,1.89538) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.5,0.8296) (2.5,0.887154) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.69589,0.146968) (1.73743,0.440218) (1.80243,1.15367) (1.88058,2.26244) (1.99388,3.43407) (2.28904,4.1876) (2.5,4.24809) (2.5,4.39754) (2.5,4.42478) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.5,0.00693171) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            xlabel={Bits per object},
            ylabel={\begin{tabular}{c}\textbf{Load Factor 0.97}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (2.8,6) (2.8,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (2.8,3.30688) (2.8,3.81971) (2.8,4.34405) (2.8,4.78011) (2.8,5.21921) (2.8,5.21921) (2.8,5.48246) (2.8,5.63063) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.78102,0.219116) (1.8302,0.465203) (1.88186,0.810898) (1.9386,1.20919) (1.9975,1.61499) (2.04043,2.01045) (2.10385,2.37192) (2.14917,2.73973) (2.1962,2.96209) (2.26381,3.21958) (2.30554,3.43879) (2.34523,3.64166) (2.39829,3.80807) (2.45983,3.95883) (2.52179,4.08831) (2.55506,4.20875) (2.59232,4.29553) (2.63766,4.38212) (2.68977,4.45236) (2.74575,4.5208) (2.8,4.60829) (2.8,4.65116) (2.8,4.74834) (2.8,4.79386) (2.8,4.84027) (2.8,4.88281) (2.8,4.93097) (2.8,4.97512) (2.8,5.01002) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71012,0.361141) (1.7114,0.374139) (1.7149,0.38838) (1.71784,0.398248) (1.7244,0.409132) (1.74444,0.433088) (1.77645,0.626017) (1.77839,0.662164) (1.78093,0.708717) (1.78439,0.735835) (1.79101,0.777242) (1.80867,0.837661) (1.85965,0.966184) (1.86281,1.01461) (1.86424,1.10595) (1.86815,1.23183) (1.87154,1.32415) (1.87777,1.45349) (1.89618,1.67112) (1.94437,1.7838) (1.9465,1.90913) (1.96209,2.09556) (2.01199,2.50627) (2.08906,2.75786) (2.2147,3.41297) (2.28989,3.82555) (2.7558,3.84025) (2.8,4.40141) (2.8,4.42087) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1.79611,2.86041) (1.82727,3.59971) (1.85814,3.86399) (1.88764,3.95257) (1.9161,4.1806) (1.94632,4.32526) (1.97555,4.42087) (2.00708,4.49236) (2.00748,4.52899) (2.03648,4.54959) (2.0372,4.58295) (2.0384,4.7259) (2.06913,4.84496) (2.06943,4.89716) (2.09914,5.04032) (2.19057,5.11247) (2.22179,5.26316) (2.29372,5.2687) (2.31956,5.35332) (2.34929,5.37057) (2.38012,5.51876) (2.38589,5.53097) (2.41243,5.58036) (2.47173,5.66893) (2.50502,5.72738) (2.59572,5.74713) (2.65731,5.75374) (2.68715,5.78035) (2.74863,5.91017) (2.8,5.91716) (2.8,5.95948) (2.8,5.98086) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.8,1.87688) (2.8,1.89538) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (2.8,0.8296) (2.8,0.887154) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1.7766,0.0782522) (1.81712,0.282709) (1.87976,0.840054) (1.96933,1.8546) (2.07498,3.17259) (2.33964,3.36927) (2.3595,3.93082) (2.60158,4.04531) (2.63281,4.07166) (2.73696,4.24809) (2.8,4.39754) (2.8,4.42478) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (2.8,0.00693171) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            xlabel={Bits per object},
            ylabel={\begin{tabular}{c}\textbf{Minimal Perfect}\\Throughput [MObjects/sec]\end{tabular}},
          ]
          \addplot[no marks,veryLightGrey,line width=2pt,forget plot] coordinates { (3.7,6) (3.7,0) };

          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.05906,3.30688) (3.08772,3.81971) (3.15726,4.34405) (3.25219,4.78011) (3.3639,5.21921) (3.3639,5.21921) (3.48736,5.48246) (3.61923,5.63063) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (2.01433,0.219578) (2.06321,0.467771) (2.11548,0.809323) (2.16976,0.84674) (2.17255,1.19962) (2.21172,1.46242) (2.23236,1.59591) (2.265,1.89179) (2.27487,2.0) (2.31854,2.28938) (2.33768,2.35405) (2.38115,2.7027) (2.4222,2.8393) (2.43044,2.95334) (2.4831,3.18066) (2.49737,3.2113) (2.51756,3.48432) (2.55797,3.68732) (2.56093,3.71195) (2.61237,3.85802) (2.61687,3.89712) (2.66866,4.07166) (2.69756,4.22654) (2.73532,4.35161) (2.78073,4.47227) (2.83236,4.57457) (2.88934,4.65116) (2.91863,4.71698) (2.94563,4.79386) (2.97724,4.84027) (3.01302,4.88281) (3.0535,4.93097) (3.09552,4.97512) (3.14158,5.01002) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.71012,0.361141) (1.7114,0.374139) (1.7149,0.38838) (1.71784,0.398248) (1.7244,0.409132) (1.74444,0.433088) (1.77645,0.626017) (1.77839,0.662164) (1.78093,0.708717) (1.78439,0.735835) (1.79101,0.777242) (1.80867,0.837661) (1.85965,0.966184) (1.86281,1.01461) (1.86424,1.10595) (1.86815,1.23183) (1.87154,1.32415) (1.87777,1.45349) (1.89618,1.67112) (1.94437,1.7838) (1.9465,1.90913) (1.96209,2.09556) (2.01199,2.50627) (2.08906,2.75786) (2.2147,3.41297) (2.28989,3.82555) (2.7558,3.84025) (2.82532,4.40141) (3.24689,4.42087) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (2.01422,2.94811) (2.04501,3.61795) (2.05318,3.62582) (2.07498,3.85208) (2.08395,4.05186) (2.11342,4.16667) (2.11434,4.20521) (2.14064,4.37445) (2.17057,4.58295) (2.1713,4.62535) (2.2014,4.65116) (2.20215,4.85909) (2.22794,4.93583) (2.23124,4.9505) (2.23184,5.12821) (2.28954,5.19751) (2.29372,5.2687) (2.31956,5.35332) (2.34929,5.37057) (2.38012,5.51876) (2.38589,5.53097) (2.41243,5.58036) (2.47173,5.66893) (2.50502,5.72738) (2.59572,5.74713) (2.65731,5.75374) (2.68715,5.78035) (2.74863,5.91017) (2.87169,5.91716) (2.90138,5.95948) (3.16386,5.98086) };
          \addlegendentry{SicHash};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (2.81254,1.87688) (3.12504,1.89538) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (3.7,0.8296) (3.7,0.887154) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (2.00294,0.0791527) (2.04184,0.147033) (2.04342,0.279752) (2.08389,0.455498) (2.10602,0.855432) (2.14833,1.1609) (2.19407,1.90985) (2.22708,2.22222) (2.30083,3.12891) (2.33964,3.36927) (2.45068,3.79075) (2.58541,3.85505) (2.60158,4.04531) (2.63281,4.07166) (2.73696,4.24809) (2.92595,4.39754) (3.07212,4.42478) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (3.57803,0.00693171) };
          \addlegendentry{FCH \cite{fox1992faster}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \\
    \end{tabular}
    \vspace{-.1cm}
    \begin{center}
    \begin{tikzpicture}
        \begin{axis}[
            width=1cm,
            height=1cm,
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
            legend columns=5,
            legend pos=north west,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (0,0) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=triangle,color=colorBdz,solid] coordinates { (0,0) };
          \addlegendentry{BDZ \cite{botelho2013practical}};
          \addplot[mark=asterisk,color=colorBmz,solid] coordinates { (0,0) };
          \addlegendentry{BMZ \cite{botelho2004new}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (0,0) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=oplus,color=colorFch,solid] coordinates { (0,0) };
          \addlegendentry{FCH \cite{fox1992faster}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (0,0) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (0,0) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (0,0) (0,0) };
          \addlegendentry{SicHash};
          \addplot[mark=+,color=colorChm,solid] coordinates { (0,0) };
          \addlegendentry{WBPM \cite{weaver2020constructing}};
        \end{axis}
    \end{tikzpicture}
    \end{center}


==> fig/scaling.tex <==

\centering
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            xlabel={Number of objects},
            ylabel={\begin{tabular}{c}\textbf{Construction Throughput}\\Relative to maximum\end{tabular}},
            xmode=log,
            yticklabel={\pgfmathprintnumber\tick\%},
            width=43mm,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1000000,59.9664) (2000000,71.5909) (5000000,89.5685) (10000000,94.5779) (20000000,100.0) (50000000,96.1469) (1e+08,74.7947) (2e+08,60.3952) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1000000,100.0) (2000000,94.3086) (5000000,87.0511) (10000000,83.0139) (20000000,79.1194) (50000000,64.7413) (1e+08,54.7227) (2e+08,41.6985) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=pentagon,color=colorPthash,densely dotted] coordinates { (1000000,100.0) (2000000,96.4976) (5000000,78.7701) (10000000,76.8173) (20000000,72.9602) (50000000,67.2791) (1e+08,61.5176) (2e+08,55.2217) };
          \addlegendentry{PTHash Minimal \cite{pibiri2021pthash}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1000000,100.0) (2000000,95.9136) (5000000,78.4973) (10000000,76.8763) (20000000,72.6477) (50000000,67.0437) (1e+08,61.1326) (2e+08,56.3998) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1000000,100.0) (2000000,98.4375) (5000000,96.6593) (10000000,96.0476) (20000000,94.1784) (50000000,94.4373) (1e+08,92.9825) (2e+08,91.5884) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1000000,100.0) (2000000,99.3519) (5000000,92.3514) (10000000,90.2287) (20000000,87.6204) (50000000,92.8393) (1e+08,87.8989) (2e+08,89.6528) };
          \addlegendentry{SicHash};
          \addplot[mark=o,color=colorHeterogeneous,densely dotted] coordinates { (1000000,99.7124) (2000000,100.0) (5000000,94.0893) (10000000,81.4154) (20000000,84.1424) (50000000,96.1467) (1e+08,90.5261) (2e+08,91.5348) };
          \addlegendentry{SicHash Minimal};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \hspace{3mm}
    \begin{tikzpicture}
        \begin{axis}[
            plotMaximumLoadFactor,
            xlabel={Number of objects},
            ylabel={\begin{tabular}{c}\textbf{Query Throughput}\\MQueries/second\end{tabular}},
            legend columns=1,
            legend style={at={(1.1,0.5)},anchor=west},
            xmode=log,
            width=43mm,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1000000,13.9053) (2000000,12.0792) (5000000,11.4129) (10000000,12.2624) (20000000,11.7578) (50000000,11.0205) (1e+08,7.21605) (2e+08,5.92066) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (1000000,8.21558) (2000000,7.45453) (5000000,6.1182) (10000000,6.22704) (20000000,5.60255) (50000000,5.61293) (1e+08,4.67683) (2e+08,3.76053) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=pentagon,color=colorPthash,densely dotted] coordinates { (1000000,18.6122) (2000000,16.2608) (5000000,14.8711) (10000000,12.4254) (20000000,12.8728) (50000000,11.8831) (1e+08,10.0529) (2e+08,8.09629) };
          \addlegendentry{PTHash Minimal \cite{pibiri2021pthash}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1000000,19.8853) (2000000,16.9192) (5000000,15.4634) (10000000,13.7779) (20000000,12.2429) (50000000,12.6721) (1e+08,10.7319) (2e+08,8.52079) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1000000,6.16941) (2000000,5.91973) (5000000,5.54324) (10000000,5.36164) (20000000,4.86547) (50000000,4.88234) (1e+08,4.094) (2e+08,3.55442) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=o,color=colorHeterogeneous,solid] coordinates { (1000000,15.5412) (2000000,14.3021) (5000000,13.4807) (10000000,14.2579) (20000000,14.6135) (50000000,14.1084) (1e+08,11.5119) (2e+08,8.87206) };
          \addlegendentry{SicHash};
          \addplot[mark=o,color=colorHeterogeneous,densely dotted] coordinates { (1000000,13.8979) (2000000,12.8355) (5000000,11.9614) (10000000,12.4182) (20000000,12.1384) (50000000,11.7878) (1e+08,9.09753) (2e+08,7.71724) };
          \addlegendentry{SicHash Minimal};
        \end{axis}
    \end{tikzpicture}

